Kilonova ejecta opacity inferred from new large-scale HFR atomic calculations in all elements between Ca (Z = 20) and Lr (Z = 103)

In the context of kilonova (KN) modeling, the present work focusses on large-scale atomic data and opacity computations for all heavy elements from Ca to Lr, with a special effort on lanthanides and actinides, for a grid of typical KN ejecta conditions between one day and one week after the merger (corresponding to the LTE photosphere phase of the KN ejecta). In order to do so, we used the pseudo-relativistic Hartree-Fock (HFR) method, in which the choice of the interaction configuration model is of crucial importance. In this paper, HFR atomic data and opacities for all elements between Ca (Z = 20) and Lr (Z = 103) are presented, with a special focus on lanthanides and actinides. Besides, we also discuss the contribution of every single element to the total KN ejecta opacity for a given neutron star merger model, depending on their Planck mean opacities and elemental abundances. An important result is that lanthanides are found to not be the dominant sources of opacity, at least on average. The impact on KN light curves of considering such atomic-physics based opacity data instead of typical crude approximation formulae is also evaluated. In addition, the importance of taking the ejecta composition into account directly in the expansion opacity determination (instead of estimating single-element opacities) is highlighted. A database containing all the relevant atomic data and opacity tables has also been created and published online along with this work.

==> (inline-0) <==
\begin{supertabular}{p{1cm} p{15cm}}

    \label{table:config}
 
Ca I & 4s$^{2}$, 4s5s, 4s6s, 4s3d, 4s4d, 4s5d, 4s6d, 3d$^{2}$, 4p$^{2}$, 4s4p, 4s5p, 4s6p, 4s4f, 4s5f, 4s6f\\ Ca II    & 4s, 5s, 6s, 4d, 5d, 6d, 4p, 5p, 6p, 4f, 5f, 6f\\ Ca III   & 3s$^{2}$3p$^{6}$, 3s$^{2}$3p$^{5}$4p, 3s$^{2}$3p$^{5}$5p, 3s$^{2}$3p$^{5}$6p, 3s$^{2}$3p$^{5}$4f, 3s$^{2}$3p$^{5}$5f, 3s$^{2}$3p$^{5}$6f, 3s$^{2}$3p$^{5}$4s, 3s$^{2}$3p$^{5}$5s, 3s$^{2}$3p$^{5}$6s, 3s$^{2}$3p$^{5}$3d, 3s$^{2}$3p$^{5}$4d, 3s$^{2}$3p$^{5}$5d, 3s$^{2}$3p$^{5}$6d\\ Ca IV    & 3s$^{2}$3p$^{5}$, 3s$^{2}$3p$^{4}$4p, 3s$^{2}$3p$^{4}$5p, 3s$^{2}$3p$^{4}$6p, 3s$^{2}$3p$^{4}$4f, 3s$^{2}$3p$^{4}$5f, 3s$^{2}$3p$^{4}$6f, 3s3p$^{5}$3d, 3s$^{2}$3p$^{4}$4s, 3s$^{2}$3p$^{4}$5s, 3s$^{2}$3p$^{4}$6s, 3s$^{2}$3p$^{4}$3d, 3s$^{2}$3p$^{4}$4d, 3s$^{2}$3p$^{4}$5d, 3s$^{2}$3p$^{4}$6d, 3s3p$^{6}$\\ Sc I     & 3d4s$^{2}$, 3d4s5s, 3d4s6s, 3d4s4d, 3d4s5d, 3d4s6d, 3d$^{3}$, 3d$^{2}$4s, 3d$^{2}$5s, 3d$^{2}$6s, 3d$^{2}$4d, 3d$^{2}$5d, 3d$^{2}$6d, 3d4p$^{2}$, 3d4p4f, 3d4d$^{2}$, 3d4f$^{2}$, 4s$^{2}$4d, 3d$^{2}$4p, 3d$^{2}$5p, 3d$^{2}$6p, 3d$^{2}$4f, 3d$^{2}$5f, 3d$^{2}$6f, 3d4s4p, 3d4s5p, 3d4s6p, 3d4s4f, 3d4s5f, 3d4s6f, 3d4p5s, 3d4p6s, 3d4p4d, 3d4p5d, 3d4p6d, 4s$^{2}$4p, 4s$^{2}$4f\\ Sc II    & 3d4s, 3d5s, 3d6s, 3d4d, 3d5d, 3d6d, 3d$^{2}$, 4s$^{2}$, 4s5s, 4s6s, 4s4d, 4s5d, 4s6d, 4p$^{2}$, 4p4f, 4d$^{2}$, 4f$^{2}$, 3d4p, 3d5p, 3d6p, 3d4f, 3d5f, 3d6f, 4s4p, 4s5p, 4s6p, 4s4f, 4s5f, 4s6f, 4p5s, 4p6s, 4p4d, 4p5d, 4p6d\\ Sc III   & 3d, 4d, 5d, 6d, 4s, 5s, 6s, 4p, 5p, 6p, 4f, 5f, 6f\\ Sc IV    & 3s$^{2}$3p$^{6}$, 3s$^{2}$3p$^{5}$4p, 3s$^{2}$3p$^{5}$5p, 3s$^{2}$3p$^{5}$6p, 3s$^{2}$3p$^{5}$4f, 3s$^{2}$3p$^{5}$5f, 3s$^{2}$3p$^{5}$6f, 3s$^{2}$3p$^{5}$3d, 3s$^{2}$3p$^{5}$4d, 3s$^{2}$3p$^{5}$5d, 3s$^{2}$3p$^{5}$6d, 3s$^{2}$3p$^{5}$4s, 3s$^{2}$3p$^{5}$5s, 3s$^{2}$3p$^{5}$6s\\ Ti I     & 3d$^{2}$4s$^{2}$, 3d$^{2}$4s5s, 3d$^{2}$4s6s, 3d$^{2}$4s4d, 3d$^{2}$4s5d, 3d$^{2}$4s6d, 3d$^{4}$, 3d$^{3}$4s, 3d$^{3}$5s, 3d$^{3}$6s, 3d$^{3}$4d, 3d$^{3}$5d, 3d$^{3}$6d, 3d$^{2}$4p$^{2}$, 3d$^{2}$4p4f, 3d$^{2}$4d$^{2}$, 3d$^{2}$4f$^{2}$, 3d4s$^{2}$4d, 3d$^{3}$4p, 3d$^{3}$5p, 3d$^{3}$6p, 3d$^{3}$4f, 3d$^{3}$5f, 3d$^{3}$6f, 3d$^{2}$4s4p, 3d$^{2}$4s5p, 3d$^{2}$4s6p, 3d$^{2}$4s4f, 3d$^{2}$4s5f, 3d$^{2}$4s6f, 3d$^{2}$4p5s, 3d$^{2}$4p6s, 3d$^{2}$4p4d, 3d$^{2}$4p5d, 3d$^{2}$4p6d, 3d4s$^{2}$4p, 3d4s$^{2}$4f\\ Ti II    & 3d$^{2}$4s, 3d$^{2}$5s, 3d$^{2}$6s, 3d$^{2}$4d, 3d$^{2}$5d, 3d$^{2}$6d, 3d$^{3}$, 3d4s$^{2}$, 3d4s5s, 3d4s6s, 3d4s4d, 3d4s5d, 3d4s6d, 3d4p$^{2}$, 3d4p4f, 3d4d$^{2}$, 3d4f$^{2}$, 4s$^{2}$4d, 3d$^{2}$4p, 3d$^{2}$5p, 3d$^{2}$6p, 3d$^{2}$4f, 3d$^{2}$5f, 3d$^{2}$6f, 3d4s4p, 3d4s5p, 3d4s6p, 3d4s4f, 3d4s5f, 3d4s6f, 3d4p5s, 3d4p6s, 3d4p4d, 3d4p5d, 3d4p6d, 4s$^{2}$4p, 4s$^{2}$4f\\ Ti III   & 3d$^{2}$, 3d4s, 3d5s, 3d6s, 3d4d, 3d5d, 3d6d, 4s$^{2}$, 4s5s, 4s6s, 4s4d, 4s5d, 4s6d, 4p$^{2}$, 4p4f, 4d$^{2}$, 4f$^{2}$, 3d4p, 3d5p, 3d6p, 3d4f, 3d5f, 3d6f, 4s4p, 4s5p, 4s6p, 4s4f, 4s5f, 4s6f, 4p5s, 4p6s, 4p4d, 4p5d, 4p6d\\ Ti IV    & 3d, 4d, 5d, 6d, 4s, 5s, 6s, 4p, 5p, 6p, 4f, 5f, 6f\\ V I      & 3d$^{3}$4s$^{2}$, 3d$^{3}$4s5s, 3d$^{3}$4s6s, 3d$^{3}$4s4d, 3d$^{3}$4s5d, 3d$^{3}$4s6d, 3d$^{5}$, 3d$^{4}$4s, 3d$^{4}$5s, 3d$^{4}$6s, 3d$^{4}$4d, 3d$^{4}$5d, 3d$^{4}$6d, 3d$^{3}$4p$^{2}$, 3d$^{3}$4p4f, 3d$^{3}$4d$^{2}$, 3d$^{3}$4f$^{2}$, 3d$^{2}$4s$^{2}$4d, 3d$^{4}$4p, 3d$^{4}$5p, 3d$^{4}$6p, 3d$^{4}$4f, 3d$^{4}$5f, 3d$^{4}$6f, 3d$^{3}$4s4p, 3d$^{3}$4s5p, 3d$^{3}$4s6p, 3d$^{3}$4s4f, 3d$^{3}$4s5f, 3d$^{3}$4s6f, 3d$^{3}$4p5s, 3d$^{3}$4p6s, 3d$^{3}$4p4d, 3d$^{3}$4p5d, 3d$^{3}$4p6d, 3d$^{2}$4s$^{2}$4p, 3d$^{2}$4s$^{2}$4f\\ V II     & 3d$^{4}$, 3d$^{3}$4s, 3d$^{3}$5s, 3d$^{3}$6s, 3d$^{3}$4d, 3d$^{3}$5d, 3d$^{3}$6d, 3d$^{2}$4s$^{2}$, 3d$^{2}$4s5s, 3d$^{2}$4s6s, 3d$^{2}$4s4d, 3d$^{2}$4s5d, 3d$^{2}$4s6d, 3d$^{2}$4p$^{2}$, 3d$^{2}$4p4f, 3d$^{2}$4d$^{2}$, 3d$^{2}$4f$^{2}$, 3d4s$^{2}$4d, 3d$^{3}$4p, 3d$^{3}$5p, 3d$^{3}$6p, 3d$^{3}$4f, 3d$^{3}$5f, 3d$^{3}$6f, 3d$^{2}$4s4p, 3d$^{2}$4s5p, 3d$^{2}$4s6p, 3d$^{2}$4s4f, 3d$^{2}$4s5f, 3d$^{2}$4s6f, 3d$^{2}$4p5s, 3d$^{2}$4p6s, 3d$^{2}$4p4d, 3d$^{2}$4p5d, 3d$^{2}$4p6d, 3d4s$^{2}$4p, 3d4s$^{2}$4f\\ V III    & 3d$^{3}$, 3d$^{2}$4s, 3d$^{2}$5s, 3d$^{2}$6s, 3d$^{2}$4d, 3d$^{2}$5d, 3d$^{2}$6d, 3d4s$^{2}$, 3d4s5s, 3d4s6s, 3d4s4d, 3d4s5d, 3d4s6d, 3d4p$^{2}$, 3d4p4f, 3d4d$^{2}$, 3d4f$^{2}$, 4s$^{2}$4d, 3d$^{2}$4p, 3d$^{2}$5p, 3d$^{2}$6p, 3d$^{2}$4f, 3d$^{2}$5f, 3d$^{2}$6f, 3d4s4p, 3d4s5p, 3d4s6p, 3d4s4f, 3d4s5f, 3d4s6f, 3d4p5s, 3d4p6s, 3d4p4d, 3d4p5d, 3d4p6d, 4s$^{2}$4p, 4s$^{2}$4f\\ V IV     & 3d$^{2}$, 3d4s, 3d5s, 3d6s, 3d4d, 3d5d, 3d6d, 4s$^{2}$, 4s5s, 4s6s, 4s4d, 4s5d, 4s6d, 4p$^{2}$, 4p4f, 4d$^{2}$, 4f$^{2}$, 3d4p, 3d5p, 3d6p, 3d4f, 3d5f, 3d6f, 4s4p, 4s5p, 4s6p, 4s4f, 4s5f, 4s6f, 4p5s, 4p6s, 4p4d, 4p5d, 4p6d\\ Cr I     & 3d$^{5}$4s, 3d$^{5}$5s, 3d$^{5}$6s, 3d$^{5}$4d, 3d$^{5}$5d, 3d$^{5}$6d, 3d$^{6}$, 3d$^{4}$4s$^{2}$, 3d$^{4}$4s5s, 3d$^{4}$4s6s, 3d$^{4}$4s4d, 3d$^{4}$4s5d, 3d$^{4}$4s6d, 3d$^{4}$4p$^{2}$, 3d$^{4}$4p4f, 3d$^{4}$4d$^{2}$, 3d$^{4}$4f$^{2}$, 3d$^{3}$4s$^{2}$4d, 3d$^{5}$4p, 3d$^{5}$5p, 3d$^{5}$6p, 3d$^{5}$4f, 3d$^{5}$5f, 3d$^{5}$6f, 3d$^{4}$4s4p, 3d$^{4}$4s5p, 3d$^{4}$4s6p, 3d$^{4}$4s4f, 3d$^{4}$4s5f, 3d$^{4}$4s6f, 3d$^{4}$4p5s, 3d$^{4}$4p6s, 3d$^{4}$4p4d, 3d$^{4}$4p5d, 3d$^{4}$4p6d, 3d$^{3}$4s$^{2}$4p, 3d$^{3}$4s$^{2}$4f\\ Cr II    & 3d$^{5}$, 3d$^{4}$4s, 3d$^{4}$5s, 3d$^{4}$6s, 3d$^{4}$4d, 3d$^{4}$5d, 3d$^{4}$6d, 3d$^{3}$4s$^{2}$, 3d$^{3}$4s5s, 3d$^{3}$4s6s, 3d$^{3}$4s4d, 3d$^{3}$4s5d, 3d$^{3}$4s6d, 3d$^{3}$4p$^{2}$, 3d$^{3}$4p4f, 3d$^{3}$4d$^{2}$, 3d$^{3}$4f$^{2}$, 3d$^{2}$4s$^{2}$4d, 3d$^{4}$4p, 3d$^{4}$5p, 3d$^{4}$6p, 3d$^{4}$4f, 3d$^{4}$5f, 3d$^{4}$6f, 3d$^{3}$4s4p, 3d$^{3}$4s5p, 3d$^{3}$4s6p, 3d$^{3}$4s4f, 3d$^{3}$4s5f, 3d$^{3}$4s6f, 3d$^{3}$4p5s, 3d$^{3}$4p6s, 3d$^{3}$4p4d, 3d$^{3}$4p5d, 3d$^{3}$4p6d, 3d$^{2}$4s$^{2}$4p, 3d$^{2}$4s$^{2}$4f\\ Cr III   & 3d$^{4}$, 3d$^{3}$4s, 3d$^{3}$5s, 3d$^{3}$6s, 3d$^{3}$4d, 3d$^{3}$5d, 3d$^{3}$6d, 3d$^{2}$4s$^{2}$, 3d$^{2}$4s5s, 3d$^{2}$4s6s, 3d$^{2}$4s4d, 3d$^{2}$4s5d, 3d$^{2}$4s6d, 3d$^{2}$4p$^{2}$, 3d$^{2}$4p4f, 3d$^{2}$4d$^{2}$, 3d$^{2}$4f$^{2}$, 3d4s$^{2}$4d, 3d$^{3}$4p, 3d$^{3}$5p, 3d$^{3}$6p, 3d$^{3}$4f, 3d$^{3}$5f, 3d$^{3}$6f, 3d$^{2}$4s4p, 3d$^{2}$4s5p, 3d$^{2}$4s6p, 3d$^{2}$4s4f, 3d$^{2}$4s5f, 3d$^{2}$4s6f, 3d$^{2}$4p5s, 3d$^{2}$4p6s, 3d$^{2}$4p4d, 3d$^{2}$4p5d, 3d$^{2}$4p6d, 3d4s$^{2}$4p, 3d4s$^{2}$4f\\ Cr IV    & 3d$^{3}$, 3d$^{2}$4s, 3d$^{2}$5s, 3d$^{2}$6s, 3d$^{2}$4d, 3d$^{2}$5d, 3d$^{2}$6d, 3d4s$^{2}$, 3d4s5s, 3d4s6s, 3d4s4d, 3d4s5d, 3d4s6d, 3d4p$^{2}$, 3d4p4f, 3d4d$^{2}$, 3d4f$^{2}$, 4s$^{2}$4d, 3d$^{2}$4p, 3d$^{2}$5p, 3d$^{2}$6p, 3d$^{2}$4f, 3d$^{2}$5f, 3d$^{2}$6f, 3d4s4p, 3d4s5p, 3d4s6p, 3d4s4f, 3d4s5f, 3d4s6f, 3d4p5s, 3d4p6s, 3d4p4d, 3d4p5d, 3d4p6d, 4s$^{2}$4p, 4s$^{2}$4f\\ Mn I     & 3d$^{5}$4s$^{2}$, 3d$^{5}$4s5s, 3d$^{5}$4s6s, 3d$^{5}$4s4d, 3d$^{5}$4s5d, 3d$^{5}$4s6d, 3d$^{6}$4s, 3d$^{6}$5s, 3d$^{6}$6s, 3d$^{7}$, 3d$^{6}$4d, 3d$^{6}$5d, 3d$^{6}$6d, 3d$^{5}$4p$^{2}$, 3d$^{5}$4p4f, 3d$^{5}$4d$^{2}$, 3d$^{5}$4f$^{2}$, 3d$^{4}$4s$^{2}$4d, 3d$^{5}$4s4p, 3d$^{5}$4s5p, 3d$^{5}$4s6p, 3d$^{6}$4p, 3d$^{6}$5p, 3d$^{6}$6p, 3d$^{6}$4f, 3d$^{6}$5f, 3d$^{6}$6f, 3d$^{5}$4s4f, 3d$^{5}$4s5f, 3d$^{5}$4s6f, 3d$^{5}$4p5s, 3d$^{5}$4p6s, 3d$^{5}$4p4d, 3d$^{5}$4p5d, 3d$^{5}$4p6d, 3d$^{4}$4s$^{2}$4p, 3d$^{4}$4s$^{2}$4f\\ Mn II    & 3d$^{5}$4s, 3d$^{5}$5s, 3d$^{5}$6s, 3d$^{5}$4d, 3d$^{5}$5d, 3d$^{5}$6d, 3d$^{6}$, 3d$^{4}$4s$^{2}$, 3d$^{4}$4s5s, 3d$^{4}$4s6s, 3d$^{4}$4s4d, 3d$^{4}$4s5d, 3d$^{4}$4s6d, 3d$^{4}$4p$^{2}$, 3d$^{4}$4p4f, 3d$^{4}$4d$^{2}$, 3d$^{4}$4f$^{2}$, 3d$^{3}$4s$^{2}$4d, 3d$^{5}$4p, 3d$^{5}$5p, 3d$^{5}$6p, 3d$^{5}$4f, 3d$^{5}$5f, 3d$^{5}$6f, 3d$^{4}$4s4p, 3d$^{4}$4s5p, 3d$^{4}$4s6p, 3d$^{4}$4s4f, 3d$^{4}$4s5f, 3d$^{4}$4s6f, 3d$^{4}$4p5s, 3d$^{4}$4p6s, 3d$^{4}$4p4d, 3d$^{4}$4p5d, 3d$^{4}$4p6d, 3d$^{3}$4s$^{2}$4p, 3d$^{3}$4s$^{2}$4f\\ Mn III   & 3d$^{5}$, 3d$^{4}$4s, 3d$^{4}$5s, 3d$^{4}$6s, 3d$^{4}$4d, 3d$^{4}$5d, 3d$^{4}$6d, 3d$^{3}$4s$^{2}$, 3d$^{3}$4s5s, 3d$^{3}$4s6s, 3d$^{3}$4s4d, 3d$^{3}$4s5d, 3d$^{3}$4s6d, 3d$^{3}$4p$^{2}$, 3d$^{3}$4p4f, 3d$^{3}$4d$^{2}$, 3d$^{3}$4f$^{2}$, 3d$^{2}$4s$^{2}$4d, 3d$^{4}$4p, 3d$^{4}$5p, 3d$^{4}$6p, 3d$^{4}$4f, 3d$^{4}$5f, 3d$^{4}$6f, 3d$^{3}$4s4p, 3d$^{3}$4s5p, 3d$^{3}$4s6p, 3d$^{3}$4s4f, 3d$^{3}$4s5f, 3d$^{3}$4s6f, 3d$^{3}$4p5s, 3d$^{3}$4p6s, 3d$^{3}$4p4d, 3d$^{3}$4p5d, 3d$^{3}$4p6d, 3d$^{2}$4s$^{2}$4p, 3d$^{2}$4s$^{2}$4f\\ Mn IV    & 3d$^{4}$, 3d$^{3}$4s, 3d$^{3}$5s, 3d$^{3}$6s, 3d$^{3}$4d, 3d$^{3}$5d, 3d$^{3}$6d, 3d$^{2}$4s$^{2}$, 3d$^{2}$4s5s, 3d$^{2}$4s6s, 3d$^{2}$4s4d, 3d$^{2}$4s5d, 3d$^{2}$4s6d, 3d$^{2}$4p$^{2}$, 3d$^{2}$4p4f, 3d$^{2}$4d$^{2}$, 3d$^{2}$4f$^{2}$, 3d4s$^{2}$4d, 3d$^{3}$4p, 3d$^{3}$5p, 3d$^{3}$6p, 3d$^{3}$4f, 3d$^{3}$5f, 3d$^{3}$6f, 3d$^{2}$4s4p, 3d$^{2}$4s5p, 3d$^{2}$4s6p, 3d$^{2}$4s4f, 3d$^{2}$4s5f, 3d$^{2}$4s6f, 3d$^{2}$4p5s, 3d$^{2}$4p6s, 3d$^{2}$4p4d, 3d$^{2}$4p5d, 3d$^{2}$4p6d, 3d4s$^{2}$4p, 3d4s$^{2}$4f\\ Fe I     & 3d$^{6}$4s$^{2}$, 3d$^{6}$4s5s, 3d$^{6}$4s6s, 3d$^{6}$4s4d, 3d$^{6}$4s5d, 3d$^{6}$4s6d, 3d$^{7}$4s, 3d$^{7}$5s, 3d$^{7}$6s, 3d$^{8}$, 3d$^{7}$4d, 3d$^{7}$5d, 3d$^{7}$6d, 3d$^{6}$4p$^{2}$, 3d$^{6}$4p4f, 3d$^{6}$4d$^{2}$, 3d$^{6}$4f$^{2}$, 3d$^{5}$4s$^{2}$4d, 3d$^{6}$4s4p, 3d$^{6}$4s5p, 3d$^{6}$4s6p, 3d$^{7}$4p, 3d$^{7}$5p, 3d$^{7}$6p, 3d$^{7}$4f, 3d$^{7}$5f, 3d$^{7}$6f, 3d$^{6}$4s4f, 3d$^{6}$4s5f, 3d$^{6}$4s6f, 3d$^{6}$4p5s, 3d$^{6}$4p6s, 3d$^{6}$4p4d, 3d$^{6}$4p5d, 3d$^{6}$4p6d, 3d$^{5}$4s$^{2}$4p, 3d$^{5}$4s$^{2}$4f\\ Fe II    & 3d$^{6}$4s, 3d$^{6}$5s, 3d$^{6}$6s, 3d$^{6}$4d, 3d$^{6}$5d, 3d$^{6}$6d, 3d$^{7}$, 3d$^{5}$4s$^{2}$, 3d$^{5}$4s5s, 3d$^{5}$4s6s, 3d$^{5}$4s4d, 3d$^{5}$4s5d, 3d$^{5}$4s6d, 3d$^{5}$4p$^{2}$, 3d$^{5}$4p4f, 3d$^{5}$4d$^{2}$, 3d$^{5}$4f$^{2}$, 3d$^{4}$4s$^{2}$4d, 3d$^{6}$4p, 3d$^{6}$5p, 3d$^{6}$6p, 3d$^{6}$4f, 3d$^{6}$5f, 3d$^{6}$6f, 3d$^{5}$4s4p, 3d$^{5}$4s5p, 3d$^{5}$4s6p, 3d$^{5}$4s4f, 3d$^{5}$4s5f, 3d$^{5}$4s6f, 3d$^{5}$4p5s, 3d$^{5}$4p6s, 3d$^{5}$4p4d, 3d$^{5}$4p5d, 3d$^{5}$4p6d, 3d$^{4}$4s$^{2}$4p, 3d$^{4}$4s$^{2}$4f\\ Fe III   & 3d$^{6}$, 3d$^{5}$4s, 3d$^{5}$5s, 3d$^{5}$6s, 3d$^{5}$4d, 3d$^{5}$5d, 3d$^{5}$6d, 3d$^{4}$4s$^{2}$, 3d$^{4}$4s5s, 3d$^{4}$4s6s, 3d$^{4}$4s4d, 3d$^{4}$4s5d, 3d$^{4}$4s6d, 3d$^{4}$4p$^{2}$, 3d$^{4}$4p4f, 3d$^{4}$4d$^{2}$, 3d$^{4}$4f$^{2}$, 3d$^{3}$4s$^{2}$4d, 3d$^{5}$4p, 3d$^{5}$5p, 3d$^{5}$6p, 3d$^{5}$4f, 3d$^{5}$5f, 3d$^{5}$6f, 3d$^{4}$5s4p, 3d$^{4}$5s5p, 3d$^{4}$5s6p, 3d$^{4}$5s4f, 3d$^{4}$5s5f, 3d$^{4}$5s6f, 3d$^{4}$5p5s, 3d$^{4}$5p6s, 3d$^{4}$5p4d, 3d$^{4}$5p5d, 3d$^{4}$5p6d, 3d$^{3}$5s$^{2}$4p, 3d$^{3}$5s$^{2}$4f\\ Fe IV    & 3d$^{5}$, 3d$^{4}$4s, 3d$^{4}$5s, 3d$^{4}$6s, 3d$^{4}$4d, 3d$^{4}$5d, 3d$^{4}$6d, 3d$^{3}$4s$^{2}$, 3d$^{3}$4s5s, 3d$^{3}$4s6s, 3d$^{3}$4s4d, 3d$^{3}$4s5d, 3d$^{3}$4s6d, 3d$^{3}$4p$^{2}$, 3d$^{3}$4p4f, 3d$^{3}$4d$^{2}$, 3d$^{3}$4f$^{2}$, 3d$^{2}$4s$^{2}$4d, 3d$^{4}$4p, 3d$^{4}$5p, 3d$^{4}$6p, 3d$^{4}$4f, 3d$^{4}$5f, 3d$^{4}$6f, 3d$^{3}$4s4p, 3d$^{3}$4s5p, 3d$^{3}$4s6p, 3d$^{3}$4s4f, 3d$^{3}$4s5f, 3d$^{3}$4s6f, 3d$^{3}$4p5s, 3d$^{3}$4p6s, 3d$^{3}$4p4d, 3d$^{3}$4p5d, 3d$^{3}$4p6d, 3d$^{2}$4s$^{2}$4p, 3d$^{2}$4s$^{2}$4f\\ Co I     & 3d$^{7}$4s$^{2}$, 3d$^{7}$4s5s, 3d$^{7}$4s6s, 3d$^{7}$4s4d, 3d$^{7}$4s5d, 3d$^{7}$4s6d, 3d$^{8}$4s, 3d$^{8}$5s, 3d$^{8}$6s, 3d$^{9}$, 3d$^{8}$4d, 3d$^{8}$5d, 3d$^{8}$6d, 3d$^{7}$4p$^{2}$, 3d$^{7}$4p4f, 3d$^{7}$4d$^{2}$, 3d$^{7}$4f$^{2}$, 3d$^{6}$4s$^{2}$4d, 3d$^{7}$4s4p, 3d$^{7}$4s5p, 3d$^{7}$4s6p, 3d$^{8}$4p, 3d$^{8}$5p, 3d$^{8}$6p, 3d$^{8}$4f, 3d$^{8}$5f, 3d$^{8}$6f, 3d$^{7}$4s4f, 3d$^{7}$4s5f, 3d$^{7}$4s6f, 3d$^{7}$4p5s, 3d$^{7}$4p6s, 3d$^{7}$4p4d, 3d$^{7}$4p5d, 3d$^{7}$4p6d, 3d$^{6}$4s$^{2}$4p, 3d$^{6}$4s$^{2}$4f\\ Co II    & 3d$^{8}$, 3d$^{7}$4s, 3d$^{7}$5s, 3d$^{7}$6s, 3d$^{7}$4d, 3d$^{7}$5d, 3d$^{7}$6d, 3d$^{6}$4s$^{2}$, 3d$^{6}$4s5s, 3d$^{6}$4s6s, 3d$^{6}$4s4d, 3d$^{6}$4s5d, 3d$^{6}$4s6d, 3d$^{6}$4p$^{2}$, 3d$^{6}$4d$^{2}$, 3d$^{6}$4f$^{2}$, 3d$^{6}$4p4f, 3d$^{5}$4s$^{2}$4d, 3d$^{7}$4p, 3d$^{7}$5p, 3d$^{7}$6p, 3d$^{6}$4s4p, 3d$^{6}$4s5p, 3d$^{6}$4s6p, 3d$^{6}$4s4f, 3d$^{6}$4s5f, 3d$^{6}$4s6f, 3d$^{7}$4f, 3d$^{7}$5f, 3d$^{7}$6f, 3d$^{6}$4p5s, 3d$^{6}$4p6s, 3d$^{6}$4p4d, 3d$^{6}$4p5d, 3d$^{6}$4p6d, 3d$^{5}$4s$^{2}$4p, 3d$^{5}$4s$^{2}$4f\\ Co III   & 3d$^{7}$, 3d$^{6}$4s, 3d$^{6}$5s, 3d$^{6}$6s, 3d$^{6}$4d, 3d$^{6}$5d, 3d$^{6}$6d, 3d$^{5}$4s$^{2}$, 3d$^{5}$4s$^{2}$5s, 3d$^{5}$4s$^{2}$6s, 3d$^{5}$4s$^{2}$4d, 3d$^{5}$4s$^{2}$5d, 3d$^{5}$4s$^{2}$6d, 3d$^{5}$4p$^{2}$, 3d$^{5}$4d$^{2}$, 3d$^{5}$4f$^{2}$, 3d$^{5}$4p4f, 3d$^{4}$4s$^{2}$4d, 3d$^{6}$4p, 3d$^{6}$5p, 3d$^{6}$6p, 3d$^{5}$4s4p, 3d$^{5}$4s5p, 3d$^{5}$4s6p, 3d$^{5}$4s4f, 3d$^{5}$4s5f, 3d$^{5}$4s6f, 3d$^{6}$4f, 3d$^{6}$5f, 3d$^{6}$6f, 3d$^{5}$4p5s, 3d$^{5}$4p6s, 3d$^{5}$4p4d, 3d$^{5}$4p5d, 3d$^{5}$4p6d, 3d$^{4}$4s$^{2}$4p, 3d$^{4}$4s$^{2}$4f\\ Co IV    & 3d$^{6}$, 3d$^{5}$4s, 3d$^{5}$5s, 3d$^{5}$6s, 3d$^{5}$4d, 3d$^{5}$5d, 3d$^{5}$6d, 3d$^{4}$4s$^{2}$, 3d$^{4}$4s5s, 3d$^{4}$4s6s, 3d$^{4}$4s4d, 3d$^{4}$4s5d, 3d$^{4}$4s6d, 3d$^{4}$4p$^{2}$, 3d$^{4}$4p4f, 3d$^{4}$4d$^{2}$, 3d$^{4}$4f$^{2}$, 3d$^{3}$4s$^{2}$4d, 3d$^{5}$4p, 3d$^{5}$5p, 3d$^{5}$6p, 3d$^{5}$4f, 3d$^{5}$5f, 3d$^{5}$6f, 3d$^{4}$4s4p, 3d$^{4}$4s5p, 3d$^{4}$4s6p, 3d$^{4}$4s4f, 3d$^{4}$4s5f, 3d$^{4}$4s6f, 3d$^{4}$4p5s, 3d$^{4}$4p6s, 3d$^{4}$4p4d, 3d$^{4}$4p5d, 3d$^{4}$4p6d, 3d$^{3}$4s$^{2}$4p, 3d$^{3}$4s$^{2}$4f\\ Ni I     & 3d$^{8}$4s$^{2}$, 3d$^{8}$4s5s, 3d$^{8}$4s6s, 3d$^{8}$4s4d, 3d$^{8}$4s5d, 3d$^{8}$4s6d, 3d$^{9}$4s, 3d$^{9}$5s, 3d$^{9}$6s, 3d$^{10}$, 3d$^{9}$4d, 3d$^{9}$5d, 3d$^{9}$6d, 3d$^{8}$4p$^{2}$, 3d$^{8}$4p4f, 3d$^{8}$4d$^{2}$, 3d$^{8}$4f$^{2}$, 3d$^{7}$4s$^{2}$4d, 3d$^{8}$4s4p, 3d$^{8}$4s5p, 3d$^{8}$4s6p, 3d$^{9}$4p, 3d$^{9}$5p, 3d$^{9}$6p, 3d$^{9}$4f, 3d$^{9}$5f, 3d$^{9}$6f, 3d$^{8}$4s4f, 3d$^{8}$4s5f, 3d$^{8}$4s6f, 3d$^{8}$4p5s, 3d$^{8}$4p6s, 3d$^{8}$4p4d, 3d$^{8}$4p5d, 3d$^{8}$4p6d, 3d$^{7}$4s$^{2}$4p, 3d$^{7}$4s$^{2}$4f\\ Ni II    & 3d$^{9}$, 3d$^{8}$4s, 3d$^{8}$5s, 3d$^{8}$6s, 3d$^{8}$4d, 3d$^{8}$5d, 3d$^{8}$6d, 3d$^{7}$4s$^{2}$, 3d$^{7}$4s5s, 3d$^{7}$4s6s, 3d$^{7}$4s4d, 3d$^{7}$4s5d, 3d$^{7}$4s6d, 3d$^{7}$4p$^{2}$, 3d$^{7}$4p4f, 3d$^{7}$4d$^{2}$, 3d$^{7}$4f$^{2}$, 3d$^{6}$4s$^{2}$4d, 3d$^{8}$4p, 3d$^{8}$5p, 3d$^{8}$6p, 3d$^{8}$4f, 3d$^{8}$5f, 3d$^{8}$6f, 3d$^{7}$4s4p, 3d$^{7}$4s5p, 3d$^{7}$4s6p, 3d$^{7}$4s4f, 3d$^{7}$4s5f, 3d$^{7}$4s6f, 3d$^{7}$4p5s, 3d$^{7}$4p6s, 3d$^{7}$4p4d, 3d$^{7}$4p5d, 3d$^{7}$4p6d, 3d$^{6}$4s$^{2}$4p, 3d$^{6}$4s$^{2}$4f\\ Ni III   & 3d$^{8}$, 3d$^{7}$4s, 3d$^{7}$5s, 3d$^{7}$6s, 3d$^{7}$4d, 3d$^{7}$5d, 3d$^{7}$6d, 3d$^{6}$4s$^{2}$, 3d$^{6}$4s$^{2}$5s, 3d$^{6}$4s$^{2}$6s, 3d$^{6}$4s$^{2}$4d, 3d$^{6}$4s$^{2}$5d, 3d$^{6}$4s$^{2}$6d, 3d$^{6}$4p$^{2}$, 3d$^{6}$4d$^{2}$, 3d$^{6}$4f$^{2}$, 3d$^{6}$4p4f, 3d$^{5}$4s$^{2}$4d, 3d$^{7}$4p, 3d$^{7}$5p, 3d$^{7}$6p, 3d$^{6}$4s4p, 3d$^{6}$4s5p, 3d$^{6}$4s6p, 3d$^{6}$4s4f, 3d$^{6}$4s5f, 3d$^{6}$4s6f, 3d$^{7}$4f, 3d$^{7}$5f, 3d$^{7}$6f, 3d$^{6}$4p5s, 3d$^{6}$4p6s, 3d$^{6}$4p4d, 3d$^{6}$4p5d, 3d$^{6}$4p6d, 3d$^{5}$4s$^{2}$4p, 3d$^{5}$4s$^{2}$4f\\ Ni IV    & 3d$^{7}$, 3d$^{6}$4s, 3d$^{6}$5s, 3d$^{6}$6s, 3d$^{6}$4d, 3d$^{6}$5d, 3d$^{6}$6d, 3d$^{5}$4s$^{2}$, 3d$^{5}$4s5s, 3d$^{5}$4s6s, 3d$^{5}$4s4d, 3d$^{5}$4s5d, 3d$^{5}$4s6d, 3d$^{5}$4p$^{2}$, 3d$^{5}$4d$^{2}$, 3d$^{5}$4f$^{2}$, 3d$^{5}$4p4f, 3d$^{4}$4s$^{2}$4d, 3d$^{6}$4p, 3d$^{6}$5p, 3d$^{6}$6p, 3d$^{5}$4s4p, 3d$^{5}$4s5p, 3d$^{5}$4s6p, 3d$^{5}$4s4f, 3d$^{5}$4s5f, 3d$^{5}$4s6f, 3d$^{6}$4f, 3d$^{6}$5f, 3d$^{6}$6f, 3d$^{5}$4p5s, 3d$^{5}$4p6s, 3d$^{5}$4p4d, 3d$^{5}$4p5d, 3d$^{5}$4p6d, 3d$^{4}$4s$^{2}$4p, 3d$^{4}$4s$^{2}$4f\\ Cu I     & 3d$^{10}$4s, 3d$^{10}$5s, 3d$^{10}$6s, 3d$^{10}$4d, 3d$^{10}$5d, 3d$^{10}$6d, 3d$^{9}$4s$^{2}$, 3d$^{9}$4s5s, 3d$^{9}$4s6s, 3d$^{9}$4s4d, 3d$^{9}$4s5d, 3d$^{9}$4s6d, 3d$^{9}$4p$^{2}$, 3d$^{9}$4p4f, 3d$^{9}$4d$^{2}$, 3d$^{9}$4f$^{2}$, 3d$^{8}$4s$^{2}$4d, 3d$^{10}$4p, 3d$^{10}$5p, 3d$^{10}$6p, 3d$^{10}$4f, 3d$^{10}$5f, 3d$^{10}$6f, 3d$^{9}$4s4p, 3d$^{9}$4s5p, 3d$^{9}$4s6p, 3d$^{9}$4s4f, 3d$^{9}$4s5f, 3d$^{9}$4s6f, 3d$^{9}$4p5s, 3d$^{9}$4p6s, 3d$^{9}$4p4d, 3d$^{9}$4p5d, 3d$^{9}$4p6d, 3d$^{8}$4s$^{2}$4p, 3d$^{8}$4s$^{2}$4f\\ Cu II    & 3d$^{10}$, 3d$^{9}$4s, 3d$^{9}$5s, 3d$^{9}$6s, 3d$^{9}$4d, 3d$^{9}$5d, 3d$^{9}$6d, 3d$^{8}$4s$^{2}$, 3d$^{8}$4s5s, 3d$^{8}$4s6s, 3d$^{8}$4s4d, 3d$^{8}$4s5d, 3d$^{8}$4s6d, 3d$^{8}$4p$^{2}$, 3d$^{8}$4p4f, 3d$^{8}$4d$^{2}$, 3d$^{8}$4f$^{2}$, 3d$^{7}$4s$^{2}$4d, 3d$^{9}$4p, 3d$^{9}$5p, 3d$^{9}$6p, 3d$^{9}$4f, 3d$^{9}$5f, 3d$^{9}$6f, 3d$^{8}$4s4p, 3d$^{8}$4s5p, 3d$^{8}$4s6p, 3d$^{8}$4s4f, 3d$^{8}$4s5f, 3d$^{8}$4s6f, 3d$^{8}$4p5s, 3d$^{8}$4p6s, 3d$^{8}$4p4d, 3d$^{8}$4p5d, 3d$^{8}$4p6d, 3d$^{7}$4s$^{2}$4p, 3d$^{7}$4s$^{2}$4f\\ Cu III   & 3d$^{9}$, 3d$^{8}$4s, 3d$^{8}$5s, 3d$^{8}$6s, 3d$^{8}$4d, 3d$^{8}$5d, 3d$^{8}$6d, 3d$^{7}$4s$^{2}$, 3d$^{7}$4s5s, 3d$^{7}$4s6s, 3d$^{7}$4s4d, 3d$^{7}$4s5d, 3d$^{7}$4s6d, 3d$^{7}$4p$^{2}$, 3d$^{7}$4p4f, 3d$^{7}$4d$^{2}$, 3d$^{7}$4f$^{2}$, 3d$^{6}$4s$^{2}$4d, 3d$^{8}$4p, 3d$^{8}$5p, 3d$^{8}$6p, 3d$^{8}$4f, 3d$^{8}$5f, 3d$^{8}$6f, 3d$^{7}$4s4p, 3d$^{7}$4s5p, 3d$^{7}$4s6p, 3d$^{7}$4s4f, 3d$^{7}$4s5f, 3d$^{7}$4s6f, 3d$^{7}$4p5s, 3d$^{7}$4p6s, 3d$^{7}$4p4d, 3d$^{7}$4p5d, 3d$^{7}$4p6d, 3d$^{6}$4s$^{2}$4p, 3d$^{6}$4s$^{2}$4f\\ Cu IV    & 3d$^{8}$, 3d$^{7}$4s, 3d$^{7}$5s, 3d$^{7}$6s, 3d$^{7}$4d, 3d$^{7}$5d, 3d$^{7}$6d, 3d$^{6}$4s$^{2}$, 3d$^{6}$4s5s, 3d$^{6}$4s6s, 3d$^{6}$4s4d, 3d$^{6}$4s5d, 3d$^{6}$4s6d, 3d$^{6}$4p$^{2}$, 3d$^{6}$4d$^{2}$, 3d$^{6}$4f$^{2}$, 3d$^{6}$4p4f, 3d$^{6}$4s$^{2}$4d, 3d$^{7}$4p, 3d$^{7}$5p, 3d$^{7}$6p, 3d$^{6}$4s4p, 3d$^{6}$4s5p, 3d$^{6}$4s6p, 3d$^{6}$4s4f, 3d$^{6}$4s5f, 3d$^{6}$4s6f, 3d$^{7}$4f, 3d$^{7}$5f, 3d$^{7}$6f, 3d$^{6}$4p5s, 3d$^{6}$4p6s, 3d$^{6}$4p4d, 3d$^{6}$4p5d, 3d$^{6}$4p6d, 3d$^{5}$4s$^{2}$4p, 3d$^{5}$4s$^{2}$4f\\ Zn I     & 3d$^{10}$4s$^{2}$, 3d$^{10}$4s5s, 3d$^{10}$4s6s, 3d$^{10}$4s4d, 3d$^{10}$4s5d, 3d$^{10}$4s6d, 3d$^{10}$4p$^{2}$, 3d$^{10}$4p4f, 3d$^{10}$4d$^{2}$, 3d$^{10}$4f$^{2}$, 3d$^{9}$4s$^{2}$4d, 3d$^{10}$4s4p, 3d$^{10}$4s5p, 3d$^{10}$4s6p, 3d$^{10}$4s4f, 3d$^{10}$4s5f, 3d$^{10}$4s6f, 3d$^{10}$4p5s, 3d$^{10}$4p6s, 3d$^{10}$4p4d, 3d$^{10}$4p5d, 3d$^{10}$4p6d, 3d$^{9}$4s$^{2}$4p, 3d$^{9}$4s$^{2}$4f\\ Zn II    & 3d$^{10}$4s, 3d$^{10}$5s, 3d$^{10}$6s, 3d$^{10}$4d, 3d$^{10}$5d, 3d$^{10}$6d, 3d$^{9}$4s$^{2}$, 3d$^{9}$4s5s, 3d$^{9}$4s6s, 3d$^{9}$4s4d, 3d$^{9}$4s5d, 3d$^{9}$4s6d, 3d$^{9}$4p$^{2}$, 3d$^{9}$4p4f, 3d$^{9}$4d$^{2}$, 3d$^{9}$4f$^{2}$, 3d$^{8}$4s$^{2}$4d, 3d$^{10}$4p, 3d$^{10}$5p, 3d$^{10}$6p, 3d$^{10}$4f, 3d$^{10}$5f, 3d$^{10}$6f, 3d$^{9}$4s4p, 3d$^{9}$4s5p, 3d$^{9}$4s6p, 3d$^{9}$4s4f, 3d$^{9}$4s5f, 3d$^{9}$4s6f, 3d$^{9}$4p5s, 3d$^{9}$4p6s, 3d$^{9}$4p4d, 3d$^{9}$4p5d, 3d$^{9}$4p6d, 3d$^{8}$4s$^{2}$4p, 3d$^{8}$4s$^{2}$4f\\ Zn III   & 3d$^{10}$, 3d$^{9}$4s, 3d$^{9}$5s, 3d$^{9}$6s, 3d$^{9}$4d, 3d$^{9}$5d, 3d$^{9}$6d, 3d$^{8}$4s$^{2}$, 3d$^{8}$4s5s, 3d$^{8}$4s6s, 3d$^{8}$4s4d, 3d$^{8}$4s5d, 3d$^{8}$4s6d, 3d$^{8}$4p$^{2}$, 3d$^{8}$4p4f, 3d$^{8}$4d$^{2}$, 3d$^{8}$4f$^{2}$, 3d$^{7}$4s$^{2}$4d, 3d$^{9}$4p, 3d$^{9}$5p, 3d$^{9}$6p, 3d$^{9}$4f, 3d$^{9}$5f, 3d$^{9}$6f, 3d$^{8}$4s4p, 3d$^{8}$4s5p, 3d$^{8}$4s6p, 3d$^{8}$4s4f, 3d$^{8}$4s5f, 3d$^{8}$4s6f, 3d$^{8}$4p5s, 3d$^{8}$4p6s, 3d$^{8}$4p4d, 3d$^{8}$4p5d, 3d$^{8}$4p6d, 3d$^{7}$4s$^{2}$4p, 3d$^{7}$4s$^{2}$4f\\ Zn IV    & 3d$^{9}$, 3d$^{8}$4s, 3d$^{8}$5s, 3d$^{8}$6s, 3d$^{8}$4d, 3d$^{8}$5d, 3d$^{8}$6d, 3d$^{7}$4s$^{2}$, 3d$^{7}$4s5s, 3d$^{7}$4s6s, 3d$^{7}$4s4d, 3d$^{7}$4s5d, 3d$^{7}$4s6d, 3d$^{7}$4p$^{2}$, 3d$^{7}$4p4f, 3d$^{7}$4d$^{2}$, 3d$^{7}$4f$^{2}$, 3d$^{6}$4s$^{2}$4d, 3d$^{8}$4p, 3d$^{8}$5p, 3d$^{8}$6p, 3d$^{8}$4f, 3d$^{8}$5f, 3d$^{8}$6f, 3d$^{7}$4s4p, 3d$^{7}$4s5p, 3d$^{7}$4s6p, 3d$^{7}$4s4f, 3d$^{7}$4s5f, 3d$^{7}$4s6f, 3d$^{7}$4p5s, 3d$^{7}$4p6s, 3d$^{7}$4p4d, 3d$^{7}$4p5d, 3d$^{7}$4p6d, 3d$^{6}$4s$^{2}$4p, 3d$^{6}$4s$^{2}$4f\\ Ga I     & 3d$^{10}$4s$^{2}$4p, 3d$^{10}$4s$^{2}$5p, 3d$^{10}$4s$^{2}$6p, 3d$^{10}$4s$^{2}$4f, 3d$^{10}$4s$^{2}$5f, 3d$^{10}$4s$^{2}$6f, 3d$^{10}$4p$^{3}$, 3d$^{10}$4s4p5s, 3d$^{10}$4s4p4d, 3d$^{10}$4s$^{2}$5s, 3d$^{10}$4s$^{2}$6s, 3d$^{10}$4s4p$^{2}$, 3d$^{10}$4s$^{2}$5d, 3d$^{10}$4s$^{2}$6d, 3d$^{10}$4s4p$^{2}$\\ Ga II    & 3d$^{10}$4s$^{2}$, 3d$^{10}$4s5s, 3d$^{10}$4s6s, 3d$^{10}$4s4d, 3d$^{10}$4s5d, 3d$^{10}$4s6d, 3d$^{10}$4p$^{2}$, 3d$^{10}$4p4f, 3d$^{10}$4d$^{2}$, 3d$^{10}$4f$^{2}$, 3d$^{9}$4s$^{2}$4d, 3d$^{10}$4s4p, 3d$^{10}$4s5p, 3d$^{10}$4s6p, 3d$^{10}$4s4f, 3d$^{10}$4s5f, 3d$^{10}$4s6f, 3d$^{10}$4p5s, 3d$^{10}$4p6s, 3d$^{10}$4p4d, 3d$^{10}$4p5d, 3d$^{10}$4p6d, 3d$^{9}$4s$^{2}$4p, 3d$^{9}$4s$^{2}$4f\\ Ga III   & 3d$^{10}$4s, 3d$^{10}$5s, 3d$^{10}$6s, 3d$^{10}$4d, 3d$^{10}$5d, 3d$^{10}$6d, 3d$^{9}$4s$^{2}$, 3d$^{9}$4s5s, 3d$^{9}$4s6s, 3d$^{9}$4s4d, 3d$^{9}$4s5d, 3d$^{9}$4s6d, 3d$^{9}$4p$^{2}$, 3d$^{9}$4p4f, 3d$^{9}$4d$^{2}$, 3d$^{9}$4f$^{2}$, 3d$^{8}$4s$^{2}$4d, 3d$^{10}$4p, 3d$^{10}$5p, 3d$^{10}$6p, 3d$^{10}$4f, 3d$^{10}$5f, 3d$^{10}$6f, 3d$^{9}$4s4p, 3d$^{9}$4s5p, 3d$^{9}$4s6p, 3d$^{9}$4s4f, 3d$^{9}$4s5f, 3d$^{9}$4s6f, 3d$^{9}$4p5s, 3d$^{9}$4p6s, 3d$^{9}$4p4d, 3d$^{9}$4p5d, 3d$^{9}$4p6d, 3d$^{8}$4s$^{2}$4p, 3d$^{8}$4s$^{2}$4f\\ Ga IV    & 3d$^{10}$, 3d$^{9}$4s, 3d$^{9}$5s, 3d$^{9}$6s, 3d$^{9}$4d, 3d$^{9}$5d, 3d$^{9}$6d, 3d$^{8}$4s$^{2}$, 3d$^{8}$4s5s, 3d$^{8}$4s6s, 3d$^{8}$4s4d, 3d$^{8}$4s5d, 3d$^{8}$4s6d, 3d$^{8}$4p$^{2}$, 3d$^{8}$4p4f, 3d$^{8}$4d$^{2}$, 3d$^{8}$4f$^{2}$, 3d$^{7}$4s$^{2}$4d, 3d$^{9}$4p, 3d$^{9}$5p, 3d$^{9}$6p, 3d$^{9}$4f, 3d$^{9}$5f, 3d$^{9}$6f, 3d$^{8}$4s4p, 3d$^{8}$4s5p, 3d$^{8}$4s6p, 3d$^{8}$4s4f, 3d$^{8}$4s5f, 3d$^{8}$4s6f, 3d$^{8}$4p5s, 3d$^{8}$4p6s, 3d$^{8}$4p4d, 3d$^{8}$4p5d, 3d$^{8}$4p6d, 3d$^{7}$4s$^{2}$4p, 3d$^{7}$4s$^{2}$4f\\ Ge I     & 3d$^{10}$4s$^{2}$4p$^{2}$, 3d$^{10}$4s$^{2}$4p5p, 3d$^{10}$4s$^{2}$4p6p, 3d$^{10}$4s$^{2}$4p4f, 3d$^{10}$4s$^{2}$4p5f, 3d$^{10}$4s$^{2}$4p6f, 3d$^{10}$4p$^{4}$, 3d$^{10}$4s4p$^{2}$4d, 3d$^{10}$4s4p$^{3}$, 3d$^{10}$4s$^{2}$4p5s, 3d$^{10}$4s$^{2}$4p6s, 3d$^{10}$4s$^{2}$4p4d, 3d$^{10}$4s$^{2}$4p5d, 3d$^{10}$4s$^{2}$4p6d\\ Ge II    & 3d$^{10}$4s$^{2}$4p, 3d$^{10}$4s$^{2}$5p, 3d$^{10}$4s$^{2}$6p, 3d$^{10}$4s$^{2}$4f, 3d$^{10}$4s$^{2}$5f, 3d$^{10}$4s$^{2}$6f, 3d$^{10}$4s4p5s, 3d$^{10}$4s4p4d, 3d$^{10}$4s$^{2}$5s, 3d$^{10}$4s$^{2}$6s, 3d$^{10}$4s4p$^{2}$, 3d$^{10}$4s$^{2}$5d, 3d$^{10}$4s$^{2}$6d\\ Ge III   & 3d$^{10}$4s$^{2}$, 3d$^{10}$4s5s, 3d$^{10}$4s6s, 3d$^{10}$4s4d, 3d$^{10}$4s5d, 3d$^{10}$4s6d, 3d$^{10}$4p$^{2}$, 3d$^{10}$4p4f, 3d$^{10}$4d$^{2}$, 3d$^{10}$4f$^{2}$, 3d$^{9}$4s$^{2}$4d, 3d$^{10}$4s4p, 3d$^{10}$4s5p, 3d$^{10}$4s6p, 3d$^{10}$4s4f, 3d$^{10}$4s5f, 3d$^{10}$4s6f, 3d$^{10}$4p5s, 3d$^{10}$4p6s, 3d$^{10}$4p4d, 3d$^{10}$4p5d, 3d$^{10}$4p6d, 3d$^{9}$4s$^{2}$4p, 3d$^{9}$4s$^{2}$4f\\ Ge IV    & 3d$^{10}$4s, 3d$^{10}$5s, 3d$^{10}$6s, 3d$^{10}$4d, 3d$^{10}$5d, 3d$^{10}$6d, 3d$^{9}$4s$^{2}$, 3d$^{9}$4s5s, 3d$^{9}$4s6s, 3d$^{9}$4s4d, 3d$^{9}$4s5d, 3d$^{9}$4s6d, 3d$^{9}$4p$^{2}$, 3d$^{9}$4p4f, 3d$^{9}$4d$^{2}$, 3d$^{9}$4f$^{2}$, 3d$^{8}$4s$^{2}$4d, 3d$^{10}$4p, 3d$^{10}$5p, 3d$^{10}$6p, 3d$^{10}$4f, 3d$^{10}$5f, 3d$^{10}$6f, 3d$^{9}$4s4p, 3d$^{9}$4s5p, 3d$^{9}$4s6p, 3d$^{9}$4s4f, 3d$^{9}$4s5f, 3d$^{9}$4s6f, 3d$^{9}$4p5s, 3d$^{9}$4p6s, 3d$^{9}$4p4d, 3d$^{9}$4p5d, 3d$^{9}$4p6d, 3d$^{8}$4s$^{2}$4p, 3d$^{8}$4s$^{2}$4f\\ As I     & 3d$^{10}$4s$^{2}$4p$^{3}$, 3d$^{10}$4s$^{2}$4p$^{2}$5p, 3d$^{10}$4s$^{2}$4p$^{2}$6p, 3d$^{10}$4s$^{2}$4p$^{2}$4f, 3d$^{10}$4s$^{2}$4p$^{2}$5f, 3d$^{10}$4s$^{2}$4p$^{2}$6f, 3d$^{10}$4p$^{5}$, 3d$^{10}$4s4p$^{3}$4d, 3d$^{10}$4s$^{2}$4p$^{2}$5s, 3d$^{10}$4s$^{2}$4p$^{2}$6s, 3d$^{10}$4s$^{2}$4p$^{2}$4d, 3d$^{10}$4s$^{2}$4p$^{2}$5d, 3d$^{10}$4s$^{2}$4p$^{2}$6d, 3d$^{10}$4s4p$^{4}$\\ As II    & 3d$^{10}$4s$^{2}$4p$^{2}$, 3d$^{10}$4s$^{2}$4p5p, 3d$^{10}$4s$^{2}$4p6p, 3d$^{10}$4s$^{2}$4p4f, 3d$^{10}$4s$^{2}$4p5f, 3d$^{10}$4s$^{2}$4p6f, 3d$^{10}$4p$^{4}$, 3d$^{10}$4s4p$^{2}$4d, 3d$^{10}$4s4p$^{3}$, 3d$^{10}$4s$^{2}$4p5s, 3d$^{10}$4s$^{2}$4p6s, 3d$^{10}$4s$^{2}$4p4d, 3d$^{10}$4s$^{2}$4p5d, 3d$^{10}$4s$^{2}$4p6d\\ As III   & 3d$^{10}$4s$^{2}$4p, 3d$^{10}$4s$^{2}$5p, 3d$^{10}$4s$^{2}$6p, 3d$^{10}$4s$^{2}$4f, 3d$^{10}$4s$^{2}$5f, 3d$^{10}$4s$^{2}$6f, 3d$^{10}$4p$^{3}$, 3d$^{10}$4s4p5s, 3d$^{10}$4s4p4d, 3d$^{10}$4s$^{2}$5s, 3d$^{10}$4s$^{2}$6s, 3d$^{10}$4s4p$^{2}$, 3d$^{10}$4s$^{2}$5d, 3d$^{10}$4s$^{2}$6d, 3d$^{10}$4s4p$^{2}$\\ As IV    & 3d$^{10}$4s$^{2}$, 3d$^{10}$4s5s, 3d$^{10}$4s6s, 3d$^{10}$4s4d, 3d$^{10}$4s5d, 3d$^{10}$4s6d, 3d$^{10}$4p$^{2}$, 3d$^{10}$4p4f, 3d$^{10}$4d$^{2}$, 3d$^{10}$4f$^{2}$, 3d$^{9}$4s$^{2}$4d, 3d$^{10}$4s4p, 3d$^{10}$4s5p, 3d$^{10}$4s6p, 3d$^{10}$4s4f, 3d$^{10}$4s5f, 3d$^{10}$4s6f, 3d$^{10}$4p5s, 3d$^{10}$4p6s, 3d$^{10}$4p4d, 3d$^{10}$4p5d, 3d$^{10}$4p6d, 3d$^{9}$4s$^{2}$4p, 3d$^{9}$4s$^{2}$4f\\ Se I     & 3d$^{10}$4s$^{2}$4p$^{4}$, 3d$^{10}$4s$^{2}$4p$^{3}$5p, 3d$^{10}$4s$^{2}$4p$^{3}$6p, 3d$^{10}$4s$^{2}$4p$^{3}$4f, 3d$^{10}$4s$^{2}$4p$^{3}$5f, 3d$^{10}$4s$^{2}$4p$^{3}$6f, 3d$^{10}$4p$^{6}$, 3d$^{10}$4p$^{5}$4d, 3d$^{10}$4s$^{2}$4p$^{3}$5s, 3d$^{10}$4s$^{2}$4p$^{3}$6s, 3d$^{10}$4s$^{2}$4p$^{3}$4d, 3d$^{10}$4s$^{2}$4p$^{3}$5d, 3d$^{10}$4s$^{2}$4p$^{3}$6d, 3d$^{10}$4s4p$^{5}$\\ Se II    & 3d$^{10}$4s$^{2}$4p$^{3}$, 3d$^{10}$4s$^{2}$4p$^{2}$5p, 3d$^{10}$4s$^{2}$4p$^{2}$6p, 3d$^{10}$4s$^{2}$4p$^{2}$4f, 3d$^{10}$4s$^{2}$4p$^{2}$5f, 3d$^{10}$4s$^{2}$4p$^{2}$6f, 3d$^{10}$4p$^{5}$, 3d$^{10}$4s4p$^{3}$4d, 3d$^{10}$4s$^{2}$4p$^{2}$5s, 3d$^{10}$4s$^{2}$4p$^{2}$6s, 3d$^{10}$4s$^{2}$4p$^{2}$4d, 3d$^{10}$4s$^{2}$4p$^{2}$5d, 3d$^{10}$4s$^{2}$4p$^{2}$6d, 3d$^{10}$4s4p$^{4}$\\ Se III   & 3d$^{10}$4s$^{2}$4p$^{2}$, 3d$^{10}$4s$^{2}$4p5p, 3d$^{10}$4s$^{2}$4p6p, 3d$^{10}$4s$^{2}$4p4f, 3d$^{10}$4s$^{2}$4p5f, 3d$^{10}$4s$^{2}$4p6f, 3d$^{10}$4p$^{4}$, 3d$^{10}$4s4p$^{2}$4d, 3d$^{10}$4s4p$^{3}$, 3d$^{10}$4s$^{2}$4p5s, 3d$^{10}$4s$^{2}$4p6s, 3d$^{10}$4s$^{2}$4p4d, 3d$^{10}$4s$^{2}$4p5d, 3d$^{10}$4s$^{2}$4p6d\\ Se IV    & 3d$^{10}$4s$^{2}$4p, 3d$^{10}$4s$^{2}$5p, 3d$^{10}$4s$^{2}$6p, 3d$^{10}$4s$^{2}$4f, 3d$^{10}$4s$^{2}$5f, 3d$^{10}$4s$^{2}$6f, 3d$^{10}$4p$^{3}$, 3d$^{10}$4s4p5s, 3d$^{10}$4s4p4d, 3d$^{10}$4s$^{2}$5s, 3d$^{10}$4s$^{2}$6s, 3d$^{10}$4s4p$^{2}$, 3d$^{10}$4s$^{2}$5d, 3d$^{10}$4s$^{2}$6d, 3d$^{10}$4s4p$^{2}$\\ Br I     & 3d$^{10}$4s$^{2}$4p$^{5}$, 3d$^{10}$4s$^{2}$4p$^{4}$5p, 3d$^{10}$4s$^{2}$4p$^{4}$6p, 3d$^{10}$4s$^{2}$4p$^{4}$4f, 3d$^{10}$4s$^{2}$4p$^{4}$5f, 3d$^{10}$4s$^{2}$4p$^{4}$6f, 3d$^{10}$4s4p$^{5}$4d, 3d$^{10}$4s$^{2}$4p$^{4}$5s, 3d$^{10}$4s$^{2}$4p$^{4}$6s, 3d$^{10}$4s$^{2}$4p$^{4}$4d, 3d$^{10}$4s$^{2}$4p$^{4}$5d, 3d$^{10}$4s$^{2}$4p$^{4}$6d, 3d$^{10}$4s4p$^{6}$\\ Br II    & 3d$^{10}$4s$^{2}$4p$^{4}$, 3d$^{10}$4s$^{2}$4p$^{3}$5p, 3d$^{10}$4s$^{2}$4p$^{3}$6p, 3d$^{10}$4s$^{2}$4p$^{3}$4f, 3d$^{10}$4s$^{2}$4p$^{3}$5f, 3d$^{10}$4s$^{2}$4p$^{3}$6f, 3d$^{10}$4p$^{6}$, 3d$^{10}$4p$^{5}$4d, 3d$^{10}$4s$^{2}$4p$^{3}$5s, 3d$^{10}$4s$^{2}$4p$^{3}$6s, 3d$^{10}$4s$^{2}$4p$^{3}$4d, 3d$^{10}$4s$^{2}$4p$^{3}$5d, 3d$^{10}$4s$^{2}$4p$^{3}$6d, 3d$^{10}$4s4p$^{5}$\\ Br III   & 3d$^{10}$4s$^{2}$4p$^{3}$, 3d$^{10}$4s$^{2}$4p$^{2}$5p, 3d$^{10}$4s$^{2}$4p$^{2}$6p, 3d$^{10}$4s$^{2}$4p$^{2}$4f, 3d$^{10}$4s$^{2}$4p$^{2}$5f, 3d$^{10}$4s$^{2}$4p$^{2}$6f, 3d$^{10}$4p$^{5}$, 3d$^{10}$4s4p$^{3}$4d, 3d$^{10}$4s$^{2}$4p$^{2}$5s, 3d$^{10}$4s$^{2}$4p$^{2}$6s, 3d$^{10}$4s$^{2}$4p$^{2}$4d, 3d$^{10}$4s$^{2}$4p$^{2}$5d, 3d$^{10}$4s$^{2}$4p$^{2}$6d, 3d$^{10}$4s4p$^{4}$\\ Br IV    & 3d$^{10}$4s$^{2}$4p$^{2}$, 3d$^{10}$4s$^{2}$4p5p, 3d$^{10}$4s$^{2}$4p6p, 3d$^{10}$4s$^{2}$4p4f, 3d$^{10}$4s$^{2}$4p5f, 3d$^{10}$4s$^{2}$4p6f, 3d$^{10}$4p$^{4}$, 3d$^{10}$4s4p$^{2}$4d, 3d$^{10}$4s4p$^{3}$, 3d$^{10}$4s$^{2}$4p5s, 3d$^{10}$4s$^{2}$4p6s, 3d$^{10}$4s$^{2}$4p4d, 3d$^{10}$4s$^{2}$4p5d, 3d$^{10}$4s$^{2}$4p6d\\ Kr I     & 3d$^{10}$4s$^{2}$4p$^{6}$, 3d$^{10}$4s$^{2}$4p$^{5}$5p, 3d$^{10}$4s$^{2}$4p$^{5}$6p, 3d$^{10}$4s$^{2}$4p$^{5}$4f, 3d$^{10}$4s$^{2}$4p$^{5}$5f, 3d$^{10}$4s$^{2}$4p$^{5}$6f, 3d$^{10}$4s$^{2}$4p$^{5}$5s, 3d$^{10}$4s$^{2}$4p$^{5}$6s, 3d$^{10}$4s$^{2}$4p$^{5}$4d, 3d$^{10}$4s$^{2}$4p$^{5}$5d, 3d$^{10}$4s$^{2}$4p$^{5}$6d\\ Kr II    & 3d$^{10}$4s$^{2}$4p$^{5}$, 3d$^{10}$4s$^{2}$4p$^{4}$5p, 3d$^{10}$4s$^{2}$4p$^{4}$6p, 3d$^{10}$4s$^{2}$4p$^{4}$4f, 3d$^{10}$4s$^{2}$4p$^{4}$5f, 3d$^{10}$4s$^{2}$4p$^{4}$6f, 3d$^{10}$4s4p$^{5}$4d, 3d$^{10}$4s$^{2}$4p$^{4}$5s, 3d$^{10}$4s$^{2}$4p$^{4}$6s, 3d$^{10}$4s$^{2}$4p$^{4}$4d, 3d$^{10}$4s$^{2}$4p$^{4}$5d, 3d$^{10}$4s$^{2}$4p$^{4}$6d, 3d$^{10}$4s4p$^{6}$\\ Kr III   & 3d$^{10}$4s$^{2}$4p$^{4}$, 3d$^{10}$4s$^{2}$4p$^{3}$5p, 3d$^{10}$4s$^{2}$4p$^{3}$6p, 3d$^{10}$4s$^{2}$4p$^{3}$4f, 3d$^{10}$4s$^{2}$4p$^{3}$5f, 3d$^{10}$4s$^{2}$4p$^{3}$6f, 3d$^{10}$4p$^{6}$, 3d$^{10}$4p$^{5}$4d, 3d$^{10}$4s$^{2}$4p$^{3}$5s, 3d$^{10}$4s$^{2}$4p$^{3}$6s, 3d$^{10}$4s$^{2}$4p$^{3}$4d, 3d$^{10}$4s$^{2}$4p$^{3}$5d, 3d$^{10}$4s$^{2}$4p$^{3}$6d, 3d$^{10}$4s4p$^{5}$\\ Kr IV    & 3d$^{10}$4s$^{2}$4p$^{3}$, 3d$^{10}$4s$^{2}$4p$^{2}$5p, 3d$^{10}$4s$^{2}$4p$^{2}$6p, 3d$^{10}$4s$^{2}$4p$^{2}$4f, 3d$^{10}$4s$^{2}$4p$^{2}$5f, 3d$^{10}$4s$^{2}$4p$^{2}$6f, 3d$^{10}$4p$^{5}$, 3d$^{10}$4s4p$^{3}$4d, 3d$^{10}$4s$^{2}$4p$^{2}$5s, 3d$^{10}$4s$^{2}$4p$^{2}$6s, 3d$^{10}$4s$^{2}$4p$^{2}$4d, 3d$^{10}$4s$^{2}$4p$^{2}$5d, 3d$^{10}$4s$^{2}$4p$^{2}$6d, 3d$^{10}$4s4p$^{4}$\\ Rb I     & 5s, 6s, 7s, 4d, 5d, 6d, 7d, 5p, 6p, 7p, 4f, 5f, 6f, 7f\\ Rb II    & 3d$^{10}$4s$^{2}$4p$^{6}$, 3d$^{10}$4s$^{2}$4p$^{5}$5p, 3d$^{10}$4s$^{2}$4p$^{5}$6p, 3d$^{10}$4s$^{2}$4p$^{5}$4f, 3d$^{10}$4s$^{2}$4p$^{5}$5f, 3d$^{10}$4s$^{2}$4p$^{5}$6f, 3d$^{10}$4s$^{2}$4p$^{5}$5s, 3d$^{10}$4s$^{2}$4p$^{5}$6s, 3d$^{10}$4s$^{2}$4p$^{5}$4d, 3d$^{10}$4s$^{2}$4p$^{5}$5d, 3d$^{10}$4s$^{2}$4p$^{5}$6d\\ Rb III   & 3d$^{10}$4s$^{2}$4p$^{5}$, 3d$^{10}$4s$^{2}$4p$^{4}$5p, 3d$^{10}$4s$^{2}$4p$^{4}$6p, 3d$^{10}$4s$^{2}$4p$^{4}$4f, 3d$^{10}$4s$^{2}$4p$^{4}$5f, 3d$^{10}$4s$^{2}$4p$^{4}$6f, 3d$^{10}$4s4p$^{5}$4d, 3d$^{10}$4s$^{2}$4p$^{4}$5s, 3d$^{10}$4s$^{2}$4p$^{4}$6s, 3d$^{10}$4s$^{2}$4p$^{4}$4d, 3d$^{10}$4s$^{2}$4p$^{4}$5d, 3d$^{10}$4s$^{2}$4p$^{4}$6d, 3d$^{10}$4s4p$^{6}$\\ Rb IV    & 3d$^{10}$4s$^{2}$4p$^{4}$, 3d$^{10}$4s$^{2}$4p$^{3}$5p, 3d$^{10}$4s$^{2}$4p$^{3}$6p, 3d$^{10}$4s$^{2}$4p$^{3}$4f, 3d$^{10}$4s$^{2}$4p$^{3}$5f, 3d$^{10}$4s$^{2}$4p$^{3}$6f, 3d$^{10}$4p$^{6}$, 3d$^{10}$4p$^{5}$4d, 3d$^{10}$4s$^{2}$4p$^{3}$5s, 3d$^{10}$4s$^{2}$4p$^{3}$6s, 3d$^{10}$4s$^{2}$4p$^{3}$4d, 3d$^{10}$4s$^{2}$4p$^{3}$5d, 3d$^{10}$4s$^{2}$4p$^{3}$6d, 3d$^{10}$4s4p$^{5}$\\ Sr I     & 5s$^{2}$, 5s6s, 5s7s, 5s4d, 5s5d, 5s6d, 5s7d, 4d$^{2}$, 5p$^{2}$, 4d5p, 5s5p, 5s6p, 5s7p, 5s4f, 5s5f, 5s6f, 5s7f\\ Sr II    & 5s, 6s, 7s, 4d, 5d, 6d, 7d, 5p, 6p, 7p, 4f, 5f, 6f, 7f\\ Sr III   & 3d$^{10}$4s$^{2}$4p$^{6}$, 3d$^{10}$4s$^{2}$4p$^{5}$5p, 3d$^{10}$4s$^{2}$4p$^{5}$6p, 3d$^{10}$4s$^{2}$4p$^{5}$4f, 3d$^{10}$4s$^{2}$4p$^{5}$5f, 3d$^{10}$4s$^{2}$4p$^{5}$6f, 3d$^{10}$4s$^{2}$4p$^{5}$5s, 3d$^{10}$4s$^{2}$4p$^{5}$6s, 3d$^{10}$4s$^{2}$4p$^{5}$4d, 3d$^{10}$4s$^{2}$4p$^{5}$5d, 3d$^{10}$4s$^{2}$4p$^{5}$6d\\ Sr IV    & 3d$^{10}$4s$^{2}$4p$^{5}$, 3d$^{10}$4s$^{2}$4p$^{4}$5p, 3d$^{10}$4s$^{2}$4p$^{4}$6p, 3d$^{10}$4s$^{2}$4p$^{4}$4f, 3d$^{10}$4s$^{2}$4p$^{4}$5f, 3d$^{10}$4s$^{2}$4p$^{4}$6f, 3d$^{10}$4s4p$^{5}$4d, 3d$^{10}$4s$^{2}$4p$^{4}$5s, 3d$^{10}$4s$^{2}$4p$^{4}$6s, 3d$^{10}$4s$^{2}$4p$^{4}$4d, 3d$^{10}$4s$^{2}$4p$^{4}$5d, 3d$^{10}$4s$^{2}$4p$^{4}$6d, 3d$^{10}$4s4p$^{6}$\\ Y I      & 4d5s$^{2}$, 4d5s6s, 4d5s7s, 4d5s5d, 4d5s6d, 4d5s7d, 4d$^{3}$, 4d$^{2}$5s, 4d$^{2}$6s, 4d$^{2}$7s, 4d$^{2}$5d, 4d$^{2}$6d, 4d$^{2}$7d, 4d5p$^{2}$, 4d5p4f, 4d5d$^{2}$, 4d4f$^{2}$, 5s$^{2}$5d, 3d$^{2}$5p, 3d$^{2}$6p, 3d$^{2}$7p, 3d$^{2}$4f, 3d$^{2}$5f, 3d$^{2}$6f, 3d$^{2}$7f, 4d5s5p, 4d5s6p, 4d5s7p, 4d5s4f, 4d5s5f, 4d5s6f, 4d5s7f, 4d5p6s, 4d5p7s, 4d5p5d, 4d5p6d, 4d5p7d, 5s$^{2}$5p, 5s$^{2}$4f\\ Y II     & 5s$^{2}$, 5s6s, 5s7s, 5s5d, 5s6d, 5s7d, 4d5s, 4d6s, 4d7s, 4d5d, 4d6d, 4d7d, 4d$^{2}$, 5p$^{2}$, 5p4f, 5d$^{2}$, 4f$^{2}$, 4d5p, 4d6p, 4d7p, 4d4f, 4d5f, 4d6f, 4d7f, 5s5p, 5s6p, 5s7p, 5s4f, 5s5f, 5s6f, 5s7f, 5p6s, 5p7s, 5p5d, 5p6d, 5p7d\\ Y III    & 4d, 5d, 6d, 7d, 5s, 6s, 7s, 5p, 6p, 7p, 4f, 5f, 6f, 7f\\ Y IV     & 4s$^{2}$4p$^{6}$, 4s$^{2}$4p$^{5}$5p, 4s$^{2}$4p$^{5}$6p, 4s$^{2}$4p$^{5}$7p, 4s$^{2}$4p$^{5}$4f, 4s$^{2}$4p$^{5}$5f, 4s$^{2}$4p$^{5}$6f, 4s$^{2}$4p$^{5}$7f, 3s$^{2}$3p$^{5}$4d, 3s$^{2}$3p$^{5}$5d, 3s$^{2}$3p$^{5}$6d, 3s$^{2}$3p$^{5}$7d, 3s$^{2}$3p$^{5}$5s, 3s$^{2}$3p$^{5}$6s, 3s$^{2}$3p$^{5}$7s\\ Zr I     & 4d$^{2}$5s$^{2}$, 4d$^{2}$5s6s, 4d$^{2}$5s7s, 4d$^{2}$5s5d, 4d$^{2}$5s6d, 4d$^{2}$5s7d, 4d$^{4}$, 4d$^{3}$5s, 4d$^{3}$6s, 4d$^{3}$7s, 4d$^{3}$5d, 4d$^{3}$6d, 4d$^{3}$7d, 4d$^{2}$5p$^{2}$, 4d$^{2}$5p4f, 4d$^{2}$5d$^{2}$, 4d$^{2}$4f$^{2}$, 4d5s$^{2}$5d, 4d$^{3}$5p, 4d$^{3}$6p, 4d$^{3}$7p, 4d$^{3}$4f, 4d$^{3}$5f, 4d$^{3}$6f, 4d$^{3}$7f, 4d$^{2}$5s5p, 4d$^{2}$5s6p, 4d$^{2}$5s7p, 4d$^{2}$5s4f, 4d$^{2}$5s5f, 4d$^{2}$5s6f, 4d$^{2}$5s7f, 4d$^{2}$5p6s, 4d$^{2}$5p7s, 4d$^{2}$5p5d, 4d$^{2}$5p6d, 4d$^{2}$5p7d, 4d5s$^{2}$5p, 4d5s$^{2}$4f\\ Zr II    & 4d$^{2}$5s, 4d$^{2}$6s, 4d$^{2}$7s, 4d$^{2}$5d, 4d$^{2}$6d, 4d$^{2}$7d, 4d$^{3}$, 4d5s$^{2}$, 4d5s6s, 4d5s7s, 4d5s5d, 4d5s6d, 4d5s7d, 4d5p$^{2}$, 4d5p4f, 4d5d$^{2}$, 4d4f$^{2}$, 5s$^{2}$5d, 4d$^{2}$5p, 4d$^{2}$6p, 4d$^{2}$7p, 4d$^{2}$4f, 4d$^{2}$5f, 4d$^{2}$6f, 4d$^{2}$7f, 4d5s5p, 4d5s6p, 4d5s7p, 4d5s4f, 4d5s5f, 4d5s6f, 4d5s7f, 4d5p6s, 4d5p7s, 4d5p5d, 4d5p6d, 4d5p7d, 5s$^{2}$5p, 5s$^{2}$4f\\ Zr III   & 4d$^{2}$, 4d5s, 4d6s, 4d7s, 4d5d, 4d6d, 4d7d, 5s$^{2}$, 5s6s, 5s7s, 5s5d, 5s6d, 5s7d, 5p$^{2}$, 5p4f, 5d$^{2}$, 4f$^{2}$, 4d5p, 4d6p, 4d7p, 4d4f, 4d5f, 4d6f, 4d7f, 5s5p, 5s6p, 5s7p, 5s4f, 5s5f, 5s6f, 5s7f, 5p6s, 5p7s, 5p5d, 5p6d, 5p7d\\ Zr IV    & 4d, 5d, 6d, 7d, 5s, 6s, 7s, 5p, 6p, 7p, 4f, 5f, 6f, 7f\\ Nb I     & 4d$^{4}$5s, 4d$^{4}$6s, 4d$^{4}$7s, 4d$^{4}$5d, 4d$^{4}$6d, 4d$^{4}$7d, 4d$^{5}$, 4d$^{3}$5s$^{2}$, 4d$^{3}$5s6s, 4d$^{3}$5s7s, 4d$^{3}$5s5d, 4d$^{3}$5s6d, 4d$^{3}$5s7d, 4d$^{3}$5p$^{2}$, 4d$^{3}$5p4f, 4d$^{3}$5p5f, 4d$^{3}$5p6f, 4d$^{3}$5p7f, 4d$^{3}$5d$^{2}$, 4d$^{3}$4f$^{2}$, 4d$^{2}$5s$^{2}$5d, 4d$^{2}$5s$^{2}$6d, 4d$^{2}$5s$^{2}$7d, 4d$^{4}$5p, 4d$^{4}$6p, 4d$^{4}$7p, 4d$^{4}$4f, 4d$^{4}$5f, 4d$^{4}$6f, 4d$^{4}$7f, 4d$^{3}$5s5p, 4d$^{3}$5s6p, 4d$^{3}$5s7p, 4d$^{3}$5s4f, 4d$^{3}$5s5f, 4d$^{3}$5s6f, 4d$^{3}$5s7f, 4d$^{3}$5p6s, 4d$^{3}$5p7s, 4d$^{3}$5p5d, 4d$^{3}$5p6d, 4d$^{3}$5p7d, 4d$^{2}$5s$^{2}$5p, 4d$^{2}$5s$^{2}$6p, 4d$^{2}$5s$^{2}$7p\\ Nb II    & 4d$^{4}$, 4d$^{3}$5s, 4d$^{3}$6s, 4d$^{3}$7s, 4d$^{3}$5d, 4d$^{3}$6d, 4d$^{3}$7d, 4d$^{2}$5s$^{2}$, 4d$^{2}$5s6s, 4d$^{2}$5s7s, 4d$^{2}$5s5d, 4d$^{2}$5s6d, 4d$^{2}$5s7d, 4d$^{2}$5p$^{2}$, 4d$^{2}$5p4f, 4d$^{2}$5p5f, 4d$^{2}$5p6f, 4d$^{2}$5p7f, 4d$^{2}$5d$^{2}$, 4d$^{2}$4f$^{2}$, 4d5s$^{2}$5d, 4d5s$^{2}$6d, 4d5s$^{2}$7d, 4d$^{3}$5p, 4d$^{3}$6p, 4d$^{3}$7p, 4d$^{3}$4f, 4d$^{3}$5f, 4d$^{3}$6f, 4d$^{3}$7f, 4d$^{2}$5s5p, 4d$^{2}$5s6p, 4d$^{2}$5s7p, 4d$^{2}$5s4f, 4d$^{2}$5s5f, 4d$^{2}$5s6f, 4d$^{2}$5s7f, 4d$^{2}$5p6s, 4d$^{2}$5p7s, 4d$^{2}$5p5d, 4d$^{2}$5p6d, 4d$^{2}$5p7d, 4d5s$^{2}$5p, 4d5s$^{2}$6p, 4d5s$^{2}$7p\\ Nb III   & 4d$^{3}$, 4d$^{2}$5s, 4d$^{2}$6s, 4d$^{2}$7s, 4d$^{2}$5d, 4d$^{2}$6d, 4d$^{2}$7d, 4d5s$^{2}$, 4d5s6s, 4d5s7s, 4d5s5d, 4d5s6d, 4d5s7d, 4d5p$^{2}$, 4d5p4f, 4d5p5f, 4d5p6f, 4d5p7f, 4d5d$^{2}$, 4d4f$^{2}$, 4d5s5d, 4d$^{2}$5p, 4d$^{2}$6p, 4d$^{2}$7p, 4d$^{2}$4f, 4d$^{2}$5f, 4d$^{2}$6f, 4d$^{2}$7f, 4d5s5p, 4d5s6p, 4d5s7p, 4d5s4f, 4d5s5f, 4d5s6f, 4d5s7f, 4d5p6s, 4d5p7s, 4d5p5d, 4d5p6d, 4d5p7d\\ Nb IV    & 4d$^{2}$, 4d5s, 4d6s, 4d7s, 4d5d, 4d6d, 4d7d, 4d5g, 5s$^{2}$, 5p$^{2}$, 5d$^{2}$, 4f$^{2}$, 5s6s, 5s7s, 5s5d, 5s6d, 5s7d, 5s5g, 5s6g, 5s7g, 4d5p, 4d6p, 4d7p, 4d4f, 4d5f, 4d6f, 4d7f, 5s5p, 5s6p, 5s7p, 5s4f, 5s5f, 5s6f, 5s7f\\ Mo I     & 4d$^{5}$5s, 4d$^{5}$6s, 4d$^{5}$7s, 4d$^{5}$5d, 4d$^{5}$6d, 4d$^{5}$7d, 4d$^{6}$, 4d$^{4}$5s$^{2}$, 4d$^{4}$5s6s, 4d$^{4}$5s7s, 4d$^{4}$5s5d, 4d$^{4}$5s6d, 4d$^{4}$5s7d, 4d$^{4}$5p$^{2}$, 4d$^{4}$5p4f, 4d$^{4}$5d$^{2}$, 4d$^{4}$4f$^{2}$, 4d$^{3}$5s$^{2}$5d, 4d$^{5}$5p, 4d$^{5}$6p, 4d$^{5}$7p, 4d$^{5}$4f, 4d$^{5}$5f, 4d$^{5}$6f, 4d$^{5}$7f, 4d$^{4}$5s5p, 4d$^{4}$5s6p, 4d$^{4}$5s7p, 4d$^{4}$5s4f, 4d$^{4}$5s5f, 4d$^{4}$5s6f, 4d$^{4}$5s7f, 4d$^{4}$5p6s, 4d$^{4}$5p7s, 4d$^{4}$5p5d, 4d$^{4}$5p6d, 4d$^{4}$5p7d, 4d$^{3}$5s$^{2}$5p, 4d$^{3}$5s$^{2}$4f\\ Mo II    & 4d$^{5}$, 4d$^{4}$5s, 4d$^{4}$6s, 4d$^{4}$7s, 4d$^{4}$5d, 4d$^{4}$6d, 4d$^{4}$7d, 4d$^{3}$5s$^{2}$, 4d$^{3}$5s6s, 4d$^{3}$5s7s, 4d$^{3}$5s5d, 4d$^{3}$5s6d, 4d$^{3}$5s7d, 4d$^{3}$5p$^{2}$, 4d$^{3}$5p4f, 4d$^{3}$5d$^{2}$, 4d$^{3}$4f$^{2}$, 4d$^{2}$5s$^{2}$5d, 4d$^{4}$5p, 4d$^{4}$6p, 4d$^{4}$7p, 4d$^{4}$4f, 4d$^{4}$5f, 4d$^{4}$6f, 4d$^{4}$7f, 4d$^{3}$5s5p, 4d$^{3}$5s6p, 4d$^{3}$5s7p, 4d$^{3}$5s4f, 4d$^{3}$5s5f, 4d$^{3}$5s6f, 4d$^{3}$5s7f, 4d$^{3}$5p6s, 4d$^{3}$5p7s, 4d$^{3}$5p5d, 4d$^{3}$5p6d, 4d$^{3}$5p7d, 4d$^{2}$5s$^{2}$5p, 4d$^{2}$5s$^{2}$4f\\ Mo III   & 4d$^{4}$, 4d$^{3}$5s, 4d$^{3}$6s, 4d$^{3}$7s, 4d$^{3}$5d, 4d$^{3}$6d, 4d$^{3}$7d, 4d$^{2}$5s$^{2}$, 4d$^{2}$5s6s, 4d$^{2}$5s7s, 4d$^{2}$5s5d, 4d$^{2}$5s6d, 4d$^{2}$5s7d, 4d$^{2}$5p$^{2}$, 4d$^{2}$5p4f, 4d$^{2}$5d$^{2}$, 4d$^{2}$4f$^{2}$, 4d5s$^{2}$5d, 4d$^{3}$5p, 4d$^{3}$6p, 4d$^{3}$7p, 4d$^{3}$4f, 4d$^{3}$5f, 4d$^{3}$6f, 4d$^{3}$7f, 4d$^{2}$5s5p, 4d$^{2}$5s6p, 4d$^{2}$5s7p, 4d$^{2}$5s4f, 4d$^{2}$5s5f, 4d$^{2}$5s6f, 4d$^{2}$5s7f, 4d$^{2}$5p6s, 4d$^{2}$5p7s, 4d$^{2}$5p5d, 4d$^{2}$5p6d, 4d$^{2}$5p7d, 4d5s$^{2}$5p, 4d5s$^{2}$4f\\ Mo IV    & 4d$^{3}$, 4d$^{2}$5s, 4d$^{2}$6s, 4d$^{2}$7s, 4d$^{2}$5d, 4d$^{2}$6d, 4d$^{2}$7d, 4d5s$^{2}$, 4d5s6s, 4d5s7s, 4d5s5d, 4d5s6d, 4d5s7d, 4d5p$^{2}$, 4d5p4f, 4d5d$^{2}$, 4d4f$^{2}$, 5s$^{2}$5d, 4d$^{2}$5p, 4d$^{2}$6p, 4d$^{2}$7p, 4d$^{2}$4f, 4d$^{2}$5f, 4d$^{2}$6f, 4d$^{2}$7f, 4d5s5p, 4d5s6p, 4d5s7p, 4d5s4f, 4d5s5f, 4d5s6f, 4d5s7f, 4d5p6s, 4d5p7s, 4d5p5d, 4d5p6d, 4d5p7d, 5s$^{2}$5p, 5s$^{2}$4f\\ Tc I     & 4d$^{5}$5s$^{2}$, 4d$^{5}$5s6s, 4d$^{5}$5s7s, 4d$^{5}$5s5d, 4d$^{5}$5s6d, 4d$^{5}$5s7d, 4d$^{6}$5s, 4d$^{6}$6s, 4d$^{6}$7s, 4d$^{7}$, 4d$^{6}$5d, 4d$^{6}$6d, 4d$^{6}$7d, 4d$^{5}$5p$^{2}$, 4d$^{5}$5p4f, 4d$^{5}$5d$^{2}$, 4d$^{5}$4f$^{2}$, 4d$^{4}$5s$^{2}$5d, 4d$^{5}$5s5p, 4d$^{5}$5s6p, 4d$^{5}$5s7p, 4d$^{6}$5p, 4d$^{6}$6p, 4d$^{6}$7p, 4d$^{6}$4f, 4d$^{6}$5f, 4d$^{6}$6f, 4d$^{6}$7f, 4d$^{5}$5s4f, 4d$^{5}$5s5f, 4d$^{5}$5s6f, 4d$^{5}$5s7f, 4d$^{5}$5p6s, 4d$^{5}$5p7s, 4d$^{5}$5p5d, 4d$^{5}$5p6d, 4d$^{5}$5p7d, 4d$^{4}$5s$^{2}$5p, 4d$^{4}$5s$^{2}$4f\\ Tc II    & 4d$^{5}$5s, 4d$^{5}$6s, 4d$^{5}$7s, 4d$^{5}$5d, 4d$^{5}$6d, 4d$^{5}$7d, 4d$^{6}$, 4d$^{4}$5s$^{2}$, 4d$^{4}$5s6s, 4d$^{4}$5s7s, 4d$^{4}$5s5d, 4d$^{4}$5s6d, 4d$^{4}$5s7d, 4d$^{4}$5p$^{2}$, 4d$^{4}$5p4f, 4d$^{4}$5d$^{2}$, 4d$^{4}$4f$^{2}$, 4d$^{3}$5s$^{2}$5d, 4d$^{5}$5p, 4d$^{5}$6p, 4d$^{5}$7p, 4d$^{5}$4f, 4d$^{5}$5f, 4d$^{5}$6f, 4d$^{5}$7f, 4d$^{4}$5s5p, 4d$^{4}$5s6p, 4d$^{4}$5s7p, 4d$^{4}$5s4f, 4d$^{4}$5s5f, 4d$^{4}$5s6f, 4d$^{4}$5s7f, 4d$^{4}$5p6s, 4d$^{4}$5p7s, 4d$^{4}$5p5d, 4d$^{4}$5p6d, 4d$^{4}$5p7d, 4d$^{3}$5s$^{2}$5p, 4d$^{3}$5s$^{2}$4f\\ Tc III   & 4d$^{5}$, 4d$^{4}$5s, 4d$^{4}$6s, 4d$^{4}$7s, 4d$^{4}$5d, 4d$^{4}$6d, 4d$^{4}$7d, 4d$^{3}$5s$^{2}$, 4d$^{3}$5s6s, 4d$^{3}$5s7s, 4d$^{3}$5s5d, 4d$^{3}$5s6d, 4d$^{3}$5s7d, 4d$^{3}$5p$^{2}$, 4d$^{3}$5p4f, 4d$^{3}$5d$^{2}$, 4d$^{3}$4f$^{2}$, 4d$^{2}$5s$^{2}$5d, 4d$^{4}$5p, 4d$^{4}$6p, 4d$^{4}$7p, 4d$^{4}$4f, 4d$^{4}$5f, 4d$^{4}$6f, 4d$^{4}$7f, 4d$^{3}$5s5p, 4d$^{3}$5s6p, 4d$^{3}$5s7p, 4d$^{3}$5s4f, 4d$^{3}$5s5f, 4d$^{3}$5s6f, 4d$^{3}$5s7f, 4d$^{3}$5p6s, 4d$^{3}$5p7s, 4d$^{3}$5p5d, 4d$^{3}$5p6d, 4d$^{3}$5p7d, 4d$^{2}$5s$^{2}$5p, 4d$^{2}$5s$^{2}$4f\\ Tc IV    & 4d$^{4}$, 4d$^{3}$5s, 4d$^{3}$6s, 4d$^{3}$7s, 4d$^{3}$5d, 4d$^{3}$6d, 4d$^{3}$7d, 4d$^{2}$5s$^{2}$, 4d$^{2}$5s6s, 4d$^{2}$5s7s, 4d$^{2}$5s5d, 4d$^{2}$5s6d, 4d$^{2}$5s7d, 4d$^{2}$5p$^{2}$, 4d$^{2}$5p4f, 4d$^{2}$5d$^{2}$, 4d$^{2}$4f$^{2}$, 4d5s$^{2}$5d, 4d$^{3}$5p, 4d$^{3}$6p, 4d$^{3}$7p, 4d$^{3}$4f, 4d$^{3}$5f, 4d$^{3}$6f, 4d$^{3}$7f, 4d$^{2}$5s5p, 4d$^{2}$5s6p, 4d$^{2}$5s7p, 4d$^{2}$5s4f, 4d$^{2}$5s5f, 4d$^{2}$5s6f, 4d$^{2}$5s7f, 4d$^{2}$5p6s, 4d$^{2}$5p7s, 4d$^{2}$5p5d, 4d$^{2}$5p6d, 4d$^{2}$5p7d, 4d5s$^{2}$5p, 4d5s$^{2}$4f\\ Ru I     & 4d$^{7}$5s, 4d$^{7}$6s, 4d$^{7}$7s, 4d$^{7}$5d, 4d$^{7}$6d, 4d$^{7}$7d, 4d$^{8}$, 4d$^{6}$5s$^{2}$, 4d$^{6}$5s6s, 4d$^{6}$5s7s, 4d$^{6}$5s5d, 4d$^{6}$5s6d, 4d$^{6}$5s7d, 4d$^{6}$5p$^{2}$, 4d$^{6}$5d$^{2}$, 4d$^{6}$4f$^{2}$, 4d$^{6}$5p4f, 4d$^{5}$5s$^{2}$5d, 4d$^{7}$5p, 4d$^{7}$6p, 4d$^{7}$7p, 4d$^{7}$4f, 4d$^{7}$5f, 4d$^{7}$6f, 4d$^{7}$7f, 4d$^{6}$5s5p, 4d$^{6}$5s6p, 4d$^{6}$5s7p, 4d$^{6}$5s4f, 4d$^{6}$5s5f, 4d$^{6}$5s6f, 4d$^{6}$5s7f, 4d$^{6}$5p6s, 4d$^{6}$5p7s, 4d$^{6}$5p5d, 4d$^{6}$5p6d, 4d$^{6}$5p7d, 4d$^{5}$5s$^{2}$5p, 4d$^{5}$5s$^{2}$4f\\ Ru II    & 4d$^{7}$, 4d$^{6}$5s, 4d$^{6}$6s, 4d$^{6}$7s, 4d$^{6}$5d, 4d$^{6}$6d, 4d$^{6}$7d, 4d$^{5}$5s$^{2}$, 4d$^{5}$5s6s, 4d$^{5}$5s7s, 4d$^{5}$5s5d, 4d$^{5}$5s6d, 4d$^{5}$5s7d, 4d$^{5}$5p$^{2}$, 4d$^{5}$5p4f, 4d$^{5}$5d$^{2}$, 4d$^{5}$4f$^{2}$, 4d$^{4}$5s$^{2}$5d, 4d$^{6}$5p, 4d$^{6}$6p, 4d$^{6}$7p, 4d$^{6}$4f, 4d$^{6}$5f, 4d$^{6}$6f, 4d$^{6}$7f, 4d$^{5}$5s5p, 4d$^{5}$5s6p, 4d$^{5}$5s7p, 4d$^{5}$5s4f, 4d$^{5}$5s5f, 4d$^{5}$5s6f, 4d$^{5}$5s7f, 4d$^{5}$5p6s, 4d$^{5}$5p7s, 4d$^{5}$5p5d, 4d$^{5}$5p6d, 4d$^{5}$5p7d, 4d$^{4}$5s$^{2}$5p, 4d$^{4}$5s$^{2}$4f\\ Ru III   & 4d$^{6}$, 4d$^{5}$5s, 4d$^{5}$6s, 4d$^{5}$7s, 4d$^{5}$5d, 4d$^{5}$6d, 4d$^{5}$7d, 4d$^{4}$5s$^{2}$, 4d$^{4}$5s6s, 4d$^{4}$5s7s, 4d$^{4}$5s5d, 4d$^{4}$5s6d, 4d$^{4}$5s7d, 4d$^{4}$5p$^{2}$, 4d$^{4}$5p4f, 4d$^{4}$5d$^{2}$, 4d$^{4}$4f$^{2}$, 4d$^{3}$5s$^{2}$5d, 4d$^{5}$5p, 4d$^{5}$6p, 4d$^{5}$7p, 4d$^{5}$4f, 4d$^{5}$5f, 4d$^{5}$6f, 4d$^{5}$7f, 4d$^{4}$5s5p, 4d$^{4}$5s6p, 4d$^{4}$5s7p, 4d$^{4}$5s4f, 4d$^{4}$5s5f, 4d$^{4}$5s6f, 4d$^{4}$5s7f, 4d$^{4}$5p6s, 4d$^{4}$5p7s, 4d$^{4}$5p5d, 4d$^{4}$5p6d, 4d$^{4}$5p7d, 4d$^{3}$5s$^{2}$5p, 4d$^{3}$5s$^{2}$4f\\ Ru IV    & 4d$^{5}$, 4d$^{4}$5s, 4d$^{4}$6s, 4d$^{4}$7s, 4d$^{4}$5d, 4d$^{4}$6d, 4d$^{4}$7d, 4d$^{3}$5s$^{2}$, 4d$^{3}$5s6s, 4d$^{3}$5s7s, 4d$^{3}$5s5d, 4d$^{3}$5s6d, 4d$^{3}$5s7d, 4d$^{3}$5p$^{2}$, 4d$^{3}$5p4f, 4d$^{3}$5d$^{2}$, 4d$^{3}$4f$^{2}$, 4d$^{2}$5s$^{2}$5d, 4d$^{4}$5p, 4d$^{4}$6p, 4d$^{4}$7p, 4d$^{4}$4f, 4d$^{4}$5f, 4d$^{4}$6f, 4d$^{4}$7f, 4d$^{3}$5s5p, 4d$^{3}$5s6p, 4d$^{3}$5s7p, 4d$^{3}$5s4f, 4d$^{3}$5s5f, 4d$^{3}$5s6f, 4d$^{3}$5s7f, 4d$^{3}$5p6s, 4d$^{3}$5p7s, 4d$^{3}$5p5d, 4d$^{3}$5p6d, 4d$^{3}$5p7d, 4d$^{2}$5s$^{2}$5p, 4d$^{2}$5s$^{2}$4f\\ Rh I     & 4d$^{8}$5s, 4d$^{8}$6s, 4d$^{8}$7s, 4d$^{8}$5d, 4d$^{8}$6d, 4d$^{8}$7d, 4d$^{9}$, 4d$^{7}$5s$^{2}$, 4d$^{7}$5s6s, 4d$^{7}$5s7s, 4d$^{7}$5s5d, 4d$^{7}$5s6d, 4d$^{7}$5s7d, 4d$^{7}$5p$^{2}$, 4d$^{7}$5p4f, 4d$^{7}$5d$^{2}$, 4d$^{7}$4f$^{2}$, 4d$^{6}$5s$^{2}$5d, 4d$^{8}$5p, 4d$^{8}$6p, 4d$^{8}$7p, 4d$^{8}$4f, 4d$^{8}$5f, 4d$^{8}$6f, 4d$^{8}$7f, 4d$^{7}$5s5p, 4d$^{7}$5s6p, 4d$^{7}$5s7p, 4d$^{7}$5s4f, 4d$^{7}$5s5f, 4d$^{7}$5s6f, 4d$^{7}$5s7f, 4d$^{7}$5p6s, 4d$^{7}$5p7s, 4d$^{7}$5p5d, 4d$^{7}$5p6d, 4d$^{7}$5p7d, 4d$^{6}$5s$^{2}$5p, 4d$^{6}$5s$^{2}$4f\\ Rh II    & 4d$^{8}$, 4d$^{7}$5s, 4d$^{7}$6s, 4d$^{7}$7s, 4d$^{7}$5d, 4d$^{7}$6d, 4d$^{7}$7d, 4d$^{6}$5s$^{2}$, 4d$^{6}$5s6s, 4d$^{6}$5s7s, 4d$^{6}$5s5d, 4d$^{6}$5s6d, 4d$^{6}$5s7d, 4d$^{6}$5p$^{2}$, 4d$^{6}$5p4f, 4d$^{6}$5d$^{2}$, 4d$^{6}$4f$^{2}$, 4d$^{5}$5s$^{2}$5d, 4d$^{7}$5p, 4d$^{7}$6p, 4d$^{7}$7p, 4d$^{7}$4f, 4d$^{7}$5f, 4d$^{7}$6f, 4d$^{7}$7f, 4d$^{6}$5s5p, 4d$^{6}$5s6p, 4d$^{6}$5s7p, 4d$^{6}$5s4f, 4d$^{6}$5s5f, 4d$^{6}$5s6f, 4d$^{6}$5s7f, 4d$^{6}$5p6s, 4d$^{6}$5p7s, 4d$^{6}$5p5d, 4d$^{6}$5p6d, 4d$^{6}$5p7d, 4d$^{5}$5s$^{2}$5p, 4d$^{5}$5s$^{2}$4f\\ Rh III   & 4d$^{7}$, 4d$^{6}$5s, 4d$^{6}$6s, 4d$^{6}$7s, 4d$^{6}$5d, 4d$^{6}$6d, 4d$^{6}$7d, 4d$^{5}$5s$^{2}$, 4d$^{5}$5s6s, 4d$^{5}$5s7s, 4d$^{5}$5s5d, 4d$^{5}$5s6d, 4d$^{5}$5s7d, 4d$^{5}$5p$^{2}$, 4d$^{5}$5p4f, 4d$^{5}$5d$^{2}$, 4d$^{5}$4f$^{2}$, 4d$^{4}$5s$^{2}$5d, 4d$^{6}$5p, 4d$^{6}$6p, 4d$^{6}$7p, 4d$^{6}$4f, 4d$^{6}$5f, 4d$^{6}$6f, 4d$^{6}$7f, 4d$^{5}$5s5p, 4d$^{5}$5s6p, 4d$^{5}$5s7p, 4d$^{5}$5s4f, 4d$^{5}$5s5f, 4d$^{5}$5s6f, 4d$^{5}$5s7f, 4d$^{5}$5p6s, 4d$^{5}$5p7s, 4d$^{5}$5p5d, 4d$^{5}$5p6d, 4d$^{5}$5p7d, 4d$^{4}$5s$^{2}$5p, 4d$^{4}$5s$^{2}$4f\\ Rh IV    & 4d$^{6}$, 4d$^{5}$5s, 4d$^{5}$6s, 4d$^{5}$7s, 4d$^{5}$5d, 4d$^{5}$6d, 4d$^{5}$7d, 4d$^{4}$5s$^{2}$, 4d$^{4}$5s6s, 4d$^{4}$5s7s, 4d$^{4}$5s5d, 4d$^{4}$5s6d, 4d$^{4}$5s7d, 4d$^{4}$5p$^{2}$, 4d$^{4}$5p4f, 4d$^{4}$5d$^{2}$, 4d$^{4}$4f$^{2}$, 4d$^{3}$5s$^{2}$5d, 4d$^{5}$5p, 4d$^{5}$6p, 4d$^{5}$7p, 4d$^{5}$5f, 4d$^{5}$6f, 4d$^{5}$7f, 4d$^{4}$5s5p, 4d$^{4}$5s6p, 4d$^{4}$5s7p, 4d$^{4}$5s4f, 4d$^{4}$5s5f, 4d$^{4}$5s6f, 4d$^{4}$5s7f, 4d$^{4}$5p6s, 4d$^{4}$5p7s, 4d$^{4}$5p5d, 4d$^{4}$5p6d, 4d$^{4}$5p7d, 4d$^{3}$5s$^{2}$5p, 4d$^{3}$5s$^{2}$4f\\ Pd I     & 4d$^{10}$, 4d$^{9}$5s, 4d$^{9}$6s, 4d$^{9}$7s, 4d$^{9}$5d, 4d$^{9}$6d, 4d$^{9}$7d, 4d$^{8}$5s$^{2}$, 4d$^{8}$5s6s, 4d$^{8}$5s7s, 4d$^{8}$5s5d, 4d$^{8}$5s6d, 4d$^{8}$5s7d, 4d$^{8}$5p$^{2}$, 4d$^{8}$5p4f, 4d$^{8}$5d$^{2}$, 4d$^{8}$4f$^{2}$, 4d$^{7}$5s$^{2}$5d, 4d$^{9}$5p, 4d$^{9}$6p, 4d$^{9}$7p, 4d$^{9}$4f, 4d$^{9}$5f, 4d$^{9}$6f, 4d$^{9}$7f, 4d$^{8}$5s5p, 4d$^{8}$5s6p, 4d$^{8}$5s7p, 4d$^{8}$5s4f, 4d$^{8}$5s5f, 4d$^{8}$5s6f, 4d$^{8}$5s7f, 4d$^{8}$5p6s, 4d$^{8}$5p7s, 4d$^{8}$5p5d, 4d$^{8}$5p6d, 4d$^{8}$5p7d, 4d$^{7}$5s$^{2}$5p, 4d$^{7}$5s$^{2}$4f\\ Pd II    & 4d$^{9}$, 4d$^{8}$5s, 4d$^{8}$6s, 4d$^{8}$7s, 4d$^{8}$5d, 4d$^{8}$6d, 4d$^{8}$7d, 4d$^{7}$5s$^{2}$, 4d$^{7}$5s6s, 4d$^{7}$5s7s, 4d$^{7}$5s5d, 4d$^{7}$5s6d, 4d$^{7}$5s7d, 4d$^{7}$5p$^{2}$, 4d$^{7}$5p4f, 4d$^{7}$5d$^{2}$, 4d$^{7}$4f$^{2}$, 4d$^{6}$5s$^{2}$5d, 4d$^{8}$5p, 4d$^{8}$6p, 4d$^{8}$7p, 4d$^{8}$4f, 4d$^{8}$5f, 4d$^{8}$6f, 4d$^{8}$7f, 4d$^{7}$5s5p, 4d$^{7}$5s6p, 4d$^{7}$5s7p, 4d$^{7}$5s4f, 4d$^{7}$5s5f, 4d$^{7}$5s6f, 4d$^{7}$5s7f, 4d$^{7}$5p6s, 4d$^{7}$5p7s, 4d$^{7}$5p5d, 4d$^{7}$5p6d, 4d$^{7}$5p7d, 4d$^{6}$5s$^{2}$5p, 4d$^{6}$5s$^{2}$4f\\ Pd III   & 4d$^{8}$, 4d$^{7}$5s, 4d$^{7}$6s, 4d$^{7}$7s, 4d$^{7}$5d, 4d$^{7}$6d, 4d$^{7}$7d, 4d$^{6}$5s$^{2}$, 4d$^{6}$5s6s, 4d$^{6}$5s7s, 4d$^{6}$5s5d, 4d$^{6}$5s6d, 4d$^{6}$5s7d, 4d$^{6}$5p$^{2}$, 4d$^{6}$5p4f, 4d$^{6}$5d$^{2}$, 4d$^{6}$4f$^{2}$, 4d$^{5}$5s$^{2}$5d, 4d$^{7}$5p, 4d$^{7}$6p, 4d$^{7}$7p, 4d$^{7}$4f, 4d$^{7}$5f, 4d$^{7}$6f, 4d$^{7}$7f, 4d$^{6}$5s5p, 4d$^{6}$5s6p, 4d$^{6}$5s7p, 4d$^{6}$5s4f, 4d$^{6}$5s5f, 4d$^{6}$5s6f, 4d$^{6}$5s7f, 4d$^{6}$5p6s, 4d$^{6}$5p7s, 4d$^{6}$5p5d, 4d$^{6}$5p6d, 4d$^{6}$5p7d, 4d$^{5}$5s$^{2}$5p, 4d$^{5}$5s$^{2}$4f\\ Pd IV    & 4d$^{7}$, 4d$^{6}$5s, 4d$^{6}$6s, 4d$^{6}$7s, 4d$^{6}$5d, 4d$^{6}$6d, 4d$^{6}$7d, 4d$^{5}$5s$^{2}$, 4d$^{5}$5s6s, 4d$^{5}$5s7s, 4d$^{5}$5s5d, 4d$^{5}$5s6d, 4d$^{5}$5s7d, 4d$^{5}$5p$^{2}$, 4d$^{5}$5p4f, 4d$^{5}$5d$^{2}$, 4d$^{5}$4f$^{2}$, 4d$^{4}$5s$^{2}$5d, 4d$^{6}$5p, 4d$^{6}$6p, 4d$^{6}$7p, 4d$^{6}$4f, 4d$^{6}$5f, 4d$^{6}$6f, 4d$^{6}$7f, 4d$^{5}$5s5p, 4d$^{5}$5s6p, 4d$^{5}$5s7p, 4d$^{5}$5s4f, 4d$^{5}$5s5f, 4d$^{5}$5s6f, 4d$^{5}$5s7f, 4d$^{5}$5p6s, 4d$^{5}$5p7s, 4d$^{5}$5p5d, 4d$^{5}$5p6d, 4d$^{5}$5p7d, 4d$^{4}$5s$^{2}$5p, 4d$^{4}$5s$^{2}$4f\\ Ag I     & 4d$^{10}$5s, 4d$^{10}$6s, 4d$^{10}$7s, 4d$^{10}$5d, 4d$^{10}$6d, 4d$^{10}$7d, 4d$^{9}$5s$^{2}$, 4d$^{9}$5s6s, 4d$^{9}$5s7s, 4d$^{9}$5s5d, 4d$^{9}$5s6d, 4d$^{9}$5s7d, 4d$^{9}$5p$^{2}$, 4d$^{9}$5p4f, 4d$^{9}$5p5f, 4d$^{9}$5p6f, 4d$^{9}$5p7f, 4d$^{9}$5d$^{2}$, 4d$^{9}$4f$^{2}$, 4d$^{8}$5s$^{2}$5d, 4d$^{8}$5s$^{2}$6d, 4d$^{8}$5s$^{2}$7d, 4d$^{10}$5p, 4d$^{10}$6p, 4d$^{10}$7p, 4d$^{10}$4f, 4d$^{10}$5f, 4d$^{10}$6f, 4d$^{10}$7f, 4d$^{9}$5s5p, 4d$^{9}$5s6p, 4d$^{9}$5s7p, 4d$^{9}$5s4f, 4d$^{9}$5s5f, 4d$^{9}$5s6f, 4d$^{9}$5s7f, 4d$^{9}$5p6s, 4d$^{9}$5p7s, 4d$^{9}$5p5d, 4d$^{9}$5p6d, 4d$^{9}$5p7d, 4d$^{8}$5s$^{2}$5p, 4d$^{8}$5s$^{2}$6p, 4d$^{8}$5s$^{2}$7p\\ Ag II    & 4d$^{10}$, 4d$^{9}$5s, 4d$^{9}$6s, 4d$^{9}$7s, 4d$^{9}$5d, 4d$^{9}$6d, 4d$^{9}$7d, 4d$^{8}$5s$^{2}$, 4d$^{8}$5s6s, 4d$^{8}$5s7s, 4d$^{8}$5s5d, 4d$^{8}$5s6d, 4d$^{8}$5s7d, 4d$^{8}$5p$^{2}$, 4d$^{8}$5p4f, 4d$^{8}$5p5f, 4d$^{8}$5p6f, 4d$^{8}$5p7f, 4d$^{8}$5d$^{2}$, 4d$^{8}$4f$^{2}$, 4d$^{7}$5s$^{2}$5d, 4d$^{7}$5s$^{2}$6d, 4d$^{7}$5s$^{2}$7d, 4d$^{9}$5p, 4d$^{9}$6p, 4d$^{9}$7p, 4d$^{9}$4f, 4d$^{9}$5f, 4d$^{9}$6f, 4d$^{9}$7f, 4d$^{8}$5s5p, 4d$^{8}$5s6p, 4d$^{8}$5s7p, 4d$^{8}$5s4f, 4d$^{8}$5s5f, 4d$^{8}$5s6f, 4d$^{8}$5s7f, 4d$^{8}$5p6s, 4d$^{8}$5p7s, 4d$^{8}$5p5d, 4d$^{8}$5p6d, 4d$^{8}$5p7d, 4d$^{7}$5s$^{2}$5p, 4d$^{7}$5s$^{2}$6p, 4d$^{7}$5s$^{2}$7p\\ Ag III   & 4d$^{9}$, 4d$^{8}$5s, 4d$^{8}$6s, 4d$^{8}$7s, 4d$^{8}$5d, 4d$^{8}$6d, 4d$^{7}$5s$^{2}$, 4d$^{7}$5s6s, 4d$^{7}$5s7s, 4d$^{7}$5s5d, 4d$^{7}$5s6d, 4d$^{7}$5s7d, 4d$^{7}$5p$^{2}$, 4d$^{7}$5p4f, 4d$^{7}$5p5f, 4d$^{7}$5p6f, 4d$^{7}$5p7f, 4d$^{7}$5d$^{2}$, 4d$^{7}$4f$^{2}$, 4d$^{6}$5s$^{2}$5d, 4d$^{8}$5p, 4d$^{8}$6p, 4d$^{8}$7p, 4d$^{8}$4f, 4d$^{8}$5f, 4d$^{8}$6f, 4d$^{8}$7f, 4d$^{7}$5s5p, 4d$^{7}$5s6p, 4d$^{7}$5s7p, 4d$^{7}$5s4f, 4d$^{7}$5s5f, 4d$^{7}$5s6f, 4d$^{7}$5s7f, 4d$^{7}$5p6s, 4d$^{7}$5p7s, 4d$^{7}$5p5d, 4d$^{7}$5p6d, 4d$^{7}$5p7d, 4d$^{6}$5s$^{2}$5p\\ Ag IV    & 4d$^{8}$, 4d$^{7}$5s, 4d$^{7}$6s, 4d$^{7}$7s, 4d$^{7}$5d, 4d$^{7}$6d, 4d$^{7}$7d, 4d$^{6}$5s$^{2}$, 4d$^{6}$5p$^{2}$, 4d$^{6}$4f$^{2}$, 4d$^{6}$5p4f, 4d$^{7}$5g, 4d$^{7}$5p, 4d$^{7}$6p, 4d$^{7}$7p, 4d$^{6}$5s5p, 4d$^{6}$5s4f, 4d$^{6}$5s5f, 4d$^{7}$4f, 4d$^{7}$5f, 4d$^{7}$6f, 4d$^{7}$7f\\ Cd I     & 4d$^{10}$5s$^{2}$, 4d$^{10}$5s6s, 4d$^{10}$5s7s, 4d$^{10}$5s5d, 4d$^{10}$5s6d, 4d$^{10}$5s7d, 4d$^{10}$5p$^{2}$, 4d$^{10}$5p4f, 4d$^{10}$5d$^{2}$, 4d$^{10}$4f$^{2}$, 4d$^{9}$5s$^{2}$5d, 4d$^{10}$5s5p, 4d$^{10}$5s6p, 4d$^{10}$5s7p, 4d$^{10}$5s4f, 4d$^{10}$5s5f, 4d$^{10}$5s6f, 4d$^{10}$5s7f, 4d$^{10}$5p6s, 4d$^{10}$5p7s, 4d$^{10}$5p5d, 4d$^{10}$5p6d, 4d$^{10}$5p7d, 4d$^{9}$5s$^{2}$5p, 4d$^{9}$5s$^{2}$4f\\ Cd II    & 4d$^{10}$5s, 4d$^{10}$6s, 4d$^{10}$7s, 4d$^{10}$5d, 4d$^{10}$6d, 4d$^{10}$7d, 4d$^{9}$5s$^{2}$, 4d$^{9}$5s6s, 4d$^{9}$5s7s, 4d$^{9}$5s5d, 4d$^{9}$5s6d, 4d$^{9}$5s7d, 4d$^{9}$5p$^{2}$, 4d$^{9}$5p4f, 4d$^{9}$5d$^{2}$, 4d$^{9}$4f$^{2}$, 4d$^{8}$5s$^{2}$5d, 4d$^{10}$5p, 4d$^{10}$6p, 4d$^{10}$7p, 4d$^{10}$4f, 4d$^{10}$5f, 4d$^{10}$6f, 4d$^{10}$7f, 4d$^{9}$5s5p, 4d$^{9}$5s6p, 4d$^{9}$5s7p, 4d$^{9}$5s4f, 4d$^{9}$5s5f, 4d$^{9}$5s6f, 4d$^{9}$5s7f, 4d$^{9}$5p6s, 4d$^{9}$5p7s, 4d$^{9}$5p5d, 4d$^{9}$5p6d, 4d$^{9}$5p7d, 4d$^{8}$5s$^{2}$5p, 4d$^{8}$5s$^{2}$4f\\ Cd III   & 4d$^{10}$, 4d$^{9}$5s, 4d$^{9}$6s, 4d$^{9}$7s, 4d$^{9}$5d, 4d$^{9}$6d, 4d$^{9}$7d, 4d$^{8}$5s$^{2}$, 4d$^{8}$5s6s, 4d$^{8}$5s7s, 4d$^{8}$5s5d, 4d$^{8}$5s6d, 4d$^{8}$5s7d, 4d$^{8}$5p$^{2}$, 4d$^{8}$5p4f, 4d$^{8}$5d$^{2}$, 4d$^{8}$4f$^{2}$, 4d$^{7}$5s$^{2}$5d, 4d$^{9}$5p, 4d$^{9}$6p, 4d$^{9}$7p, 4d$^{9}$4f, 4d$^{9}$5f, 4d$^{9}$6f, 4d$^{9}$7f, 4d$^{8}$5s5p, 4d$^{8}$5s6p, 4d$^{8}$5s7p, 4d$^{8}$5s4f, 4d$^{8}$5s5f, 4d$^{8}$5s6f, 4d$^{8}$5s7f, 4d$^{8}$5p6s, 4d$^{8}$5p7s, 4d$^{8}$5p5d, 4d$^{8}$5p6d, 4d$^{8}$5p7d, 4d$^{7}$5s$^{2}$5p, 4d$^{7}$5s$^{2}$4f\\ Cd IV    & 4d$^{9}$, 4d$^{8}$5s, 4d$^{8}$6s, 4d$^{8}$7s, 4d$^{8}$5d, 4d$^{8}$6d, 4d$^{8}$7d, 4d$^{7}$5s$^{2}$, 4d$^{7}$5s6s, 4d$^{7}$5s7s, 4d$^{7}$5s5d, 4d$^{7}$5s6d, 4d$^{7}$5s7d, 4d$^{7}$5p$^{2}$, 4d$^{7}$5p4f, 4d$^{7}$5d$^{2}$, 4d$^{7}$4f$^{2}$, 4d$^{6}$5s$^{2}$5d, 4d$^{8}$5p, 4d$^{8}$6p, 4d$^{8}$7p, 4d$^{8}$4f, 4d$^{8}$5f, 4d$^{8}$6f, 4d$^{8}$7f, 4d$^{7}$5s5p, 4d$^{7}$5s6p, 4d$^{7}$5s7p, 4d$^{7}$5s4f, 4d$^{7}$5s5f, 4d$^{7}$5s6f, 4d$^{7}$5s7f, 4d$^{7}$5p6s, 4d$^{7}$5p7s, 4d$^{7}$5p5d, 4d$^{7}$5p6d, 4d$^{7}$5p7d, 4d$^{6}$5s$^{2}$5p, 4d$^{6}$5s$^{2}$4f\\ In I     & 4d$^{10}$5s$^{2}$5p, 4d$^{10}$5s$^{2}$6p, 4d$^{10}$5s$^{2}$7p, 4d$^{10}$5s$^{2}$4f, 4d$^{10}$5s$^{2}$5f, 4d$^{10}$5s$^{2}$6f, 4d$^{10}$5s$^{2}$7f, 4d$^{10}$5p$^{3}$, 4d$^{10}$5s5p6s, 4d$^{10}$5s5p5d, 4d$^{10}$5s$^{2}$6s, 4d$^{10}$5s$^{2}$7s, 4d$^{10}$5s5p$^{2}$, 4d$^{10}$5s$^{2}$6d, 4d$^{10}$5s$^{2}$7d, 4d$^{10}$5s5p$^{2}$\\ In II    & 4d$^{10}$5s$^{2}$, 4d$^{10}$5s6s, 4d$^{10}$5s7s, 4d$^{10}$5s5d, 4d$^{10}$5s6d, 4d$^{10}$5s7d, 4d$^{10}$5p$^{2}$, 4d$^{10}$5p4f, 4d$^{10}$5d$^{2}$, 4d$^{10}$4f$^{2}$, 4d$^{9}$5s$^{2}$5d, 4d$^{10}$5s5p, 4d$^{10}$5s6p, 4d$^{10}$5s7p, 4d$^{10}$5s4f, 4d$^{10}$5s5f, 4d$^{10}$5s6f, 4d$^{10}$5s7f, 4d$^{10}$5p6s, 4d$^{10}$5p7s, 4d$^{10}$5p5d, 4d$^{10}$5p6d, 4d$^{10}$5p7d, 4d$^{9}$5s$^{2}$5p, 4d$^{9}$5s$^{2}$4f\\ In III   & 4d$^{10}$5s, 4d$^{10}$6s, 4d$^{10}$7s, 4d$^{10}$5d, 4d$^{10}$6d, 4d$^{10}$7d, 4d$^{9}$5s$^{2}$, 4d$^{9}$5s6s, 4d$^{9}$5s7s, 4d$^{9}$5s5d, 4d$^{9}$5s6d, 4d$^{9}$5s7d, 4d$^{9}$5p$^{2}$, 4d$^{9}$5p4f, 4d$^{9}$5d$^{2}$, 4d$^{9}$4f$^{2}$, 4d$^{8}$5s$^{2}$5d, 4d$^{10}$5p, 4d$^{10}$6p, 4d$^{10}$7p, 4d$^{10}$4f, 4d$^{10}$5f, 4d$^{10}$6f, 4d$^{10}$7f, 4d$^{9}$5s5p, 4d$^{9}$5s6p, 4d$^{9}$5s7p, 4d$^{9}$5s4f, 4d$^{9}$5s5f, 4d$^{9}$5s6f, 4d$^{9}$5s7f, 4d$^{9}$5p6s, 4d$^{9}$5p7s, 4d$^{9}$5p5d, 4d$^{9}$5p6d, 4d$^{9}$5p7d, 4d$^{8}$5s$^{2}$5p, 4d$^{8}$5s$^{2}$4f\\ In IV    & 4d$^{10}$, 4d$^{9}$5s, 4d$^{9}$6s, 4d$^{9}$7s, 4d$^{9}$5d, 4d$^{9}$6d, 4d$^{9}$7d, 4d$^{8}$5s$^{2}$, 4d$^{8}$5s6s, 4d$^{8}$5s7s, 4d$^{8}$5s5d, 4d$^{8}$5s6d, 4d$^{8}$5s7d, 4d$^{8}$5p$^{2}$, 4d$^{8}$5p4f, 4d$^{8}$5d$^{2}$, 4d$^{8}$4f$^{2}$, 4d$^{7}$5s$^{2}$5d, 4d$^{9}$5p, 4d$^{9}$6p, 4d$^{9}$7p, 4d$^{9}$4f, 4d$^{9}$5f, 4d$^{9}$6f, 4d$^{9}$7f, 4d$^{8}$5s5p, 4d$^{8}$5s6p, 4d$^{8}$5s7p, 4d$^{8}$5s4f, 4d$^{8}$5s5f, 4d$^{8}$5s6f, 4d$^{8}$5s7f, 4d$^{8}$5p6s, 4d$^{8}$5p7s, 4d$^{8}$5p5d, 4d$^{8}$5p6d, 4d$^{8}$5p7d, 4d$^{7}$5s$^{2}$5p, 4d$^{7}$5s$^{2}$4f\\ Sn I     & 4d$^{10}$5s$^{2}$5p$^{2}$, 4d$^{10}$5s$^{2}$5p6p, 4d$^{10}$5s$^{2}$5p7p, 4d$^{10}$5s$^{2}$5p4f, 4d$^{10}$5s$^{2}$5p5f, 4d$^{10}$5s$^{2}$5p6f, 4d$^{10}$5s$^{2}$5p7f, 4d$^{10}$5p$^{4}$, 4d$^{10}$5s5p$^{2}$5d, 4d$^{10}$5s5p$^{3}$, 4d$^{10}$5s$^{2}$5p6s, 4d$^{10}$5s$^{2}$5p7s, 4d$^{10}$5s$^{2}$5p5d, 4d$^{10}$5s$^{2}$5p6d, 4d$^{10}$5s$^{2}$5p7d\\ Sn II    & 4d$^{10}$5s$^{2}$5p, 4d$^{10}$5s$^{2}$6p, 4d$^{10}$5s$^{2}$7p, 4d$^{10}$5s$^{2}$4f, 4d$^{10}$5s$^{2}$5f, 4d$^{10}$5s$^{2}$6f, 4d$^{10}$5s$^{2}$7f, 4d$^{10}$5s5p6s, 4d$^{10}$5s5p5d, 4d$^{10}$5s$^{2}$6s, 4d$^{10}$5s$^{2}$7s, 4d$^{10}$5s5p$^{2}$, 4d$^{10}$5s$^{2}$6d, 4d$^{10}$5s$^{2}$7d\\ Sn III   & 4d$^{10}$5s$^{2}$, 4d$^{10}$5s6s, 4d$^{10}$5s7s, 4d$^{10}$5s5d, 4d$^{10}$5s6d, 4d$^{10}$5s7d, 4d$^{10}$5p$^{2}$, 4d$^{10}$5p4f, 4d$^{10}$5d$^{2}$, 4d$^{10}$4f$^{2}$, 4d$^{9}$5s$^{2}$5d, 4d$^{10}$5s5p, 4d$^{10}$5s6p, 4d$^{10}$5s7p, 4d$^{10}$5s4f, 4d$^{10}$5s5f, 4d$^{10}$5s6f, 4d$^{10}$5s7f, 4d$^{10}$5p6s, 4d$^{10}$5p7s, 4d$^{10}$5p5d, 4d$^{10}$5p6d, 4d$^{10}$5p7d, 4d$^{9}$5s$^{2}$5p, 4d$^{9}$5s$^{2}$4f\\ Sn IV    & 4d$^{10}$5s, 4d$^{10}$6s, 4d$^{10}$7s, 4d$^{10}$5d, 4d$^{10}$6d, 4d$^{10}$7d, 4d$^{9}$5s$^{2}$, 4d$^{9}$5s6s, 4d$^{9}$5s7s, 4d$^{9}$5s5d, 4d$^{9}$5s6d, 4d$^{9}$5s7d, 4d$^{9}$5p$^{2}$, 4d$^{9}$5p4f, 4d$^{9}$5d$^{2}$, 4d$^{9}$4f$^{2}$, 4d$^{8}$5s$^{2}$5d, 4d$^{10}$5p, 4d$^{10}$6p, 4d$^{10}$7p, 4d$^{10}$4f, 4d$^{10}$5f, 4d$^{10}$6f, 4d$^{10}$7f, 4d$^{9}$5s5p, 4d$^{9}$5s6p, 4d$^{9}$5s7p, 4d$^{9}$5s4f, 4d$^{9}$5s5f, 4d$^{9}$5s6f, 4d$^{9}$5s7f, 4d$^{9}$5p6s, 4d$^{9}$5p7s, 4d$^{9}$5p5d, 4d$^{9}$5p6d, 4d$^{9}$5p7d, 4d$^{8}$5s$^{2}$5p, 4d$^{8}$5s$^{2}$4f\\ Sb I     & 4d$^{10}$5s$^{2}$5p$^{3}$, 4d$^{10}$5s$^{2}$5p$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{2}$7p, 4d$^{10}$5s$^{2}$5p$^{2}$4f, 4d$^{10}$5s$^{2}$5p$^{2}$5f, 4d$^{10}$5s$^{2}$5p$^{2}$6f, 4d$^{10}$5s$^{2}$5p$^{2}$7f, 4d$^{10}$5p$^{5}$, 4d$^{10}$5s5p$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{2}$7s, 4d$^{10}$5s$^{2}$5p$^{2}$5d, 4d$^{10}$5s$^{2}$5p$^{2}$6d, 4d$^{10}$5s$^{2}$5p$^{2}$7d, 4d$^{10}$5s5p$^{4}$\\ Sb II    & 4d$^{10}$5s$^{2}$5p$^{2}$, 4d$^{10}$5s$^{2}$5p6p, 4d$^{10}$5s$^{2}$5p7p, 4d$^{10}$5s$^{2}$5p4f, 4d$^{10}$5s$^{2}$5p5f, 4d$^{10}$5s$^{2}$5p6f, 4d$^{10}$5s$^{2}$5p7f, 4d$^{10}$5p$^{4}$, 4d$^{10}$5s5p$^{2}$5d, 4d$^{10}$5s5p$^{3}$, 4d$^{10}$5s$^{2}$5p6s, 4d$^{10}$5s$^{2}$5p7s, 4d$^{10}$5s$^{2}$5p5d, 4d$^{10}$5s$^{2}$5p6d, 4d$^{10}$5s$^{2}$5p7d\\ Sb III   & 4d$^{10}$5s$^{2}$5p, 4d$^{10}$5s$^{2}$6p, 4d$^{10}$5s$^{2}$7p, 4d$^{10}$5s$^{2}$4f, 4d$^{10}$5s$^{2}$5f, 4d$^{10}$5s$^{2}$6f, 4d$^{10}$5s$^{2}$7f, 4d$^{10}$5p$^{3}$, 4d$^{10}$5s5p6s, 4d$^{10}$5s5p5d, 4d$^{10}$5s$^{2}$6s, 4d$^{10}$5s$^{2}$7s, 4d$^{10}$5s5p$^{2}$, 4d$^{10}$5s$^{2}$6d, 4d$^{10}$5s$^{2}$7d\\ Sb IV    & 4d$^{10}$5s$^{2}$, 4d$^{10}$5s6s, 4d$^{10}$5s7s, 4d$^{10}$5s5d, 4d$^{10}$5s6d, 4d$^{10}$5s7d, 4d$^{10}$5p$^{2}$, 4d$^{10}$5p4f, 4d$^{10}$5d$^{2}$, 4d$^{10}$4f$^{2}$, 4d$^{9}$5s$^{2}$5d, 4d$^{10}$5s5p, 4d$^{10}$5s6p, 4d$^{10}$5s7p, 4d$^{10}$5s4f, 4d$^{10}$5s5f, 4d$^{10}$5s6f, 4d$^{10}$5s7f, 4d$^{10}$5p6s, 4d$^{10}$5p7s, 4d$^{10}$5p5d, 4d$^{10}$5p6d, 4d$^{10}$5p7d, 4d$^{9}$5s$^{2}$5p, 4d$^{9}$5s$^{2}$4f\\ Te I     & 4d$^{10}$5s$^{2}$5p$^{4}$, 4d$^{10}$5s$^{2}$5p$^{3}$6p, 4d$^{10}$5s$^{2}$5p$^{3}$7p, 4d$^{10}$5s$^{2}$5p$^{3}$4f, 4d$^{10}$5s$^{2}$5p$^{3}$5f, 4d$^{10}$5s$^{2}$5p$^{3}$6f, 4d$^{10}$5s$^{2}$5p$^{3}$7f, 4d$^{10}$5p$^{6}$, 4d$^{10}$5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{3}$6s, 4d$^{10}$5s$^{2}$5p$^{3}$7s, 4d$^{10}$5s$^{2}$5p$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{3}$6d, 4d$^{10}$5s$^{2}$5p$^{3}$7d, 4d$^{10}$5s5p$^{5}$\\ Te II    & 4d$^{10}$5s$^{2}$5p$^{3}$, 4d$^{10}$5s$^{2}$5p$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{2}$7p, 4d$^{10}$5s$^{2}$5p$^{2}$4f, 4d$^{10}$5s$^{2}$5p$^{2}$5f, 4d$^{10}$5s$^{2}$5p$^{2}$6f, 4d$^{10}$5s$^{2}$5p$^{2}$7f, 4d$^{10}$5p$^{5}$, 4d$^{10}$5s5p$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{2}$7s, 4d$^{10}$5s$^{2}$5p$^{2}$5d, 4d$^{10}$5s$^{2}$5p$^{2}$6d, 4d$^{10}$5s$^{2}$5p$^{2}$7d, 4d$^{10}$5s5p$^{4}$\\ Te III   & 4d$^{10}$5s$^{2}$5p$^{2}$, 4d$^{10}$5s$^{2}$5p6p, 4d$^{10}$5s$^{2}$5p7p, 4d$^{10}$5s$^{2}$5p4f, 4d$^{10}$5s$^{2}$5p5f, 4d$^{10}$5s$^{2}$5p6f, 4d$^{10}$5s$^{2}$5p7f, 4d$^{10}$5p$^{4}$, 4d$^{10}$5s5p$^{2}$5d, 4d$^{10}$5s5p$^{3}$, 4d$^{10}$5s$^{2}$5p6s, 4d$^{10}$5s$^{2}$5p7s, 4d$^{10}$5s$^{2}$5p5d, 4d$^{10}$5s$^{2}$5p6d, 4d$^{10}$5s$^{2}$5p7d\\ Te IV    & 4d$^{10}$5s$^{2}$5p, 4d$^{10}$5s$^{2}$6p, 4d$^{10}$5s$^{2}$7p, 4d$^{10}$5s$^{2}$4f, 4d$^{10}$5s$^{2}$5f, 4d$^{10}$5s$^{2}$6f, 4d$^{10}$5s$^{2}$7f, 4d$^{10}$5p$^{3}$, 3d$^{10}$5s5p6s, 4d$^{10}$5s5p5d, 4d$^{10}$5s$^{2}$6s, 4d$^{10}$5s$^{2}$7s, 4d$^{10}$5s5p$^{2}$, 4d$^{10}$5s$^{2}$6d, 4d$^{10}$5s$^{2}$7d, 4d$^{10}$5s5p$^{2}$\\ I I      & 4d$^{10}$5s$^{2}$5p$^{5}$, 4d$^{10}$5s$^{2}$5p$^{4}$6p, 4d$^{10}$5s$^{2}$5p$^{4}$7p, 4d$^{10}$5s$^{2}$5p$^{4}$4f, 4d$^{10}$5s$^{2}$5p$^{4}$5f, 4d$^{10}$5s$^{2}$5p$^{4}$6f, 4d$^{10}$5s$^{2}$5p$^{4}$7f, 4d$^{10}$5s5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{4}$6s, 4d$^{10}$5s$^{2}$5p$^{4}$7s, 4d$^{10}$5s$^{2}$5p$^{4}$5d, 4d$^{10}$5s$^{2}$5p$^{4}$6d, 4d$^{10}$5s$^{2}$5p$^{4}$7d, 4d$^{10}$5s5p$^{6}$\\ I II     & 4d$^{10}$5s$^{2}$5p$^{4}$, 4d$^{10}$5s$^{2}$5p$^{3}$6p, 4d$^{10}$5s$^{2}$5p$^{3}$7p, 4d$^{10}$5s$^{2}$5p$^{3}$4f, 4d$^{10}$5s$^{2}$5p$^{3}$5f, 4d$^{10}$5s$^{2}$5p$^{3}$6f, 4d$^{10}$5s$^{2}$5p$^{3}$7f, 4d$^{10}$5p$^{6}$, 4d$^{10}$5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{3}$6s, 4d$^{10}$5s$^{2}$5p$^{3}$7s, 4d$^{10}$5s$^{2}$5p$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{3}$6d, 4d$^{10}$5s$^{2}$5p$^{3}$7d, 4d$^{10}$5s5p$^{5}$\\ I III    & 4d$^{10}$5s$^{2}$5p$^{3}$, 4d$^{10}$5s$^{2}$5p$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{2}$7p, 4d$^{10}$5s$^{2}$5p$^{2}$4f, 4d$^{10}$5s$^{2}$5p$^{2}$5f, 4d$^{10}$5s$^{2}$5p$^{2}$6f, 4d$^{10}$5s$^{2}$5p$^{2}$7f, 4d$^{10}$5p$^{5}$, 4d$^{10}$5s5p$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{2}$7s, 4d$^{10}$5s$^{2}$5p$^{2}$5d, 4d$^{10}$5s$^{2}$5p$^{2}$6d, 4d$^{10}$5s$^{2}$5p$^{2}$7d, 4d$^{10}$5s5p$^{4}$\\ I IV     & 4d$^{10}$5s$^{2}$5p$^{2}$, 4d$^{10}$5s$^{2}$5p6p, 4d$^{10}$5s$^{2}$5p7p, 4d$^{10}$5s$^{2}$5p4f, 4d$^{10}$5s$^{2}$5p5f, 4d$^{10}$5s$^{2}$5p6f, 4d$^{10}$5s$^{2}$5p7f, 4d$^{10}$5p$^{4}$, 4d$^{10}$5s5p$^{2}$5d, 4d$^{10}$5s5p$^{3}$, 4d$^{10}$5s$^{2}$5p6s, 4d$^{10}$5s$^{2}$5p7s, 4d$^{10}$5s$^{2}$5p5d, 4d$^{10}$5s$^{2}$5p6d, 4d$^{10}$5s$^{2}$5p7d\\ Xe I     & 4d$^{10}$5s$^{2}$5p$^{6}$, 4d$^{10}$5s$^{2}$5p$^{5}$6p, 4d$^{10}$5s$^{2}$5p$^{5}$7p, 4d$^{10}$5s$^{2}$5p$^{5}$4f, 4d$^{10}$5s$^{2}$5p$^{5}$5f, 4d$^{10}$5s$^{2}$5p$^{5}$6f, 4d$^{10}$5s$^{2}$5p$^{5}$7f, 4d$^{10}$5s$^{2}$5p$^{5}$6s, 4d$^{10}$5s$^{2}$5p$^{5}$7s, 4d$^{10}$5s$^{2}$5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{5}$6d, 4d$^{10}$5s$^{2}$5p$^{5}$7d\\ Xe II    & 4d$^{10}$5s$^{2}$5p$^{5}$, 4d$^{10}$5s$^{2}$5p$^{4}$6p, 4d$^{10}$5s$^{2}$5p$^{4}$7p, 4d$^{10}$5s$^{2}$5p$^{4}$4f, 4d$^{10}$5s$^{2}$5p$^{4}$5f, 4d$^{10}$5s$^{2}$5p$^{4}$6f, 4d$^{10}$5s$^{2}$5p$^{4}$7f, 4d$^{10}$5s5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{4}$6s, 4d$^{10}$5s$^{2}$5p$^{4}$7s, 4d$^{10}$5s$^{2}$5p$^{4}$5d, 4d$^{10}$5s$^{2}$5p$^{4}$6d, 4d$^{10}$5s$^{2}$5p$^{4}$7d, 4d$^{10}$5s5p$^{6}$\\ Xe III   & 4d$^{10}$5s$^{2}$5p$^{4}$, 4d$^{10}$5s$^{2}$5p$^{3}$6p, 4d$^{10}$5s$^{2}$5p$^{3}$7p, 4d$^{10}$5s$^{2}$5p$^{3}$4f, 4d$^{10}$5s$^{2}$5p$^{3}$5f, 4d$^{10}$5s$^{2}$5p$^{3}$6f, 4d$^{10}$5s$^{2}$5p$^{3}$7f, 4d$^{10}$5p$^{6}$, 4d$^{10}$5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{3}$6s, 4d$^{10}$5s$^{2}$5p$^{3}$7s, 4d$^{10}$5s$^{2}$5p$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{3}$6d, 4d$^{10}$5s$^{2}$5p$^{3}$7d, 4d$^{10}$5s5p$^{5}$\\ Xe IV    & 4d$^{10}$5s$^{2}$5p$^{3}$, 4d$^{10}$5s$^{2}$5p$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{2}$7p, 4d$^{10}$5s$^{2}$5p$^{2}$4f, 4d$^{10}$5s$^{2}$5p$^{2}$5f, 4d$^{10}$5s$^{2}$5p$^{2}$6f, 4d$^{10}$5s$^{2}$5p$^{2}$7f, 4d$^{10}$5p$^{5}$, 4d$^{10}$5s5p$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{2}$7s, 4d$^{10}$5s$^{2}$5p$^{2}$5d, 4d$^{10}$5s$^{2}$5p$^{2}$6d, 4d$^{10}$5s$^{2}$5p$^{2}$7d, 4d$^{10}$5s5p$^{4}$\\ Cs I     & 6s, 7s, 8s, 5d, 6d, 7d, 8d, 6p, 7p, 8p, 4f, 5f, 6f, 7f, 8f\\ Cs II    & 4d$^{10}$5s$^{2}$5p$^{6}$, 4d$^{10}$5s$^{2}$5p$^{5}$6p, 4d$^{10}$5s$^{2}$5p$^{5}$7p, 4d$^{10}$5s$^{2}$5p$^{5}$8p, 4d$^{10}$5s$^{2}$5p$^{5}$4f, 4d$^{10}$5s$^{2}$5p$^{5}$5f, 4d$^{10}$5s$^{2}$5p$^{5}$6f, 4d$^{10}$5s$^{2}$5p$^{5}$7f, 4d$^{10}$5s$^{2}$5p$^{5}$8f, 4d$^{10}$5s$^{2}$5p$^{5}$6s, 4d$^{10}$5s$^{2}$5p$^{5}$7s, 4d$^{10}$5s$^{2}$5p$^{5}$8s, 4d$^{10}$5s$^{2}$5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{5}$6d, 4d$^{10}$5s$^{2}$5p$^{5}$7d, 4d$^{10}$5s$^{2}$5p$^{5}$8d\\ Cs III   & 4d$^{10}$5s$^{2}$5p$^{5}$, 4d$^{10}$5s$^{2}$5p$^{4}$6p, 4d$^{10}$5s$^{2}$5p$^{4}$7p, 4d$^{10}$5s$^{2}$5p$^{4}$8p, 4d$^{10}$5s$^{2}$5p$^{4}$4f, 4d$^{10}$5s$^{2}$5p$^{4}$5f, 4d$^{10}$5s$^{2}$5p$^{4}$6f, 4d$^{10}$5s$^{2}$5p$^{4}$7f, 4d$^{10}$5s$^{2}$5p$^{4}$8f, 4d$^{10}$5s5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{4}$6s, 4d$^{10}$5s$^{2}$5p$^{4}$7s, 4d$^{10}$5s$^{2}$5p$^{4}$8s, 4d$^{10}$5s$^{2}$5p$^{4}$5d, 4d$^{10}$5s$^{2}$5p$^{4}$6d, 4d$^{10}$5s$^{2}$5p$^{4}$7d, 4d$^{10}$5s$^{2}$5p$^{4}$8d, 4d$^{10}$5s5p$^{6}$\\ Cs IV    & 4d$^{10}$5s$^{2}$5p$^{4}$, 4d$^{10}$5s$^{2}$5p$^{3}$6p, 4d$^{10}$5s$^{2}$5p$^{3}$7p, 4d$^{10}$5s$^{2}$5p$^{3}$8p, 4d$^{10}$5s$^{2}$5p$^{3}$4f, 4d$^{10}$5s$^{2}$5p$^{3}$5f, 4d$^{10}$5s$^{2}$5p$^{3}$6f, 4d$^{10}$5s$^{2}$5p$^{3}$7f, 4d$^{10}$5s$^{2}$5p$^{3}$8f, 4d$^{10}$5p$^{6}$, 4d$^{10}$5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{3}$6s, 4d$^{10}$5s$^{2}$5p$^{3}$7s, 4d$^{10}$5s$^{2}$5p$^{3}$8s, 4d$^{10}$5s$^{2}$5p$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{3}$6d, 4d$^{10}$5s$^{2}$5p$^{3}$7d, 4d$^{10}$5s5p$^{5}$\\ Ba I     & 6s$^{2}$, 6s7s, 6s8s, 6s5d, 6s6d, 6s7d, 6s8d, 5d6s, 5d7s, 5d8s, 5d6d, 5d7d, 5d8d, 5d$^{2}$, 6p$^{2}$, 5d6p, 6s6p, 6s7p, 6s8p, 6s4f, 6s5f, 6s6f, 6s7f, 6s8f\\ Ba II    & 6s, 7s, 8s, 5d, 6d, 7d, 8d, 6p, 7p, 8p, 4f, 5f, 6f, 7f, 8f\\ Ba III   & 4d$^{10}$5s$^{2}$5p$^{6}$, 4d$^{10}$5s$^{2}$5p$^{5}$6p, 4d$^{10}$5s$^{2}$5p$^{5}$7p, 4d$^{10}$5s$^{2}$5p$^{5}$8p, 4d$^{10}$5s$^{2}$5p$^{5}$4f, 4d$^{10}$5s$^{2}$5p$^{5}$5f, 4d$^{10}$5s$^{2}$5p$^{5}$6f, 4d$^{10}$5s$^{2}$5p$^{5}$7f, 4d$^{10}$5s$^{2}$5p$^{5}$8f, 4d$^{10}$5s$^{2}$5p$^{5}$6s, 4d$^{10}$5s$^{2}$5p$^{5}$7s, 4d$^{10}$5s$^{2}$5p$^{5}$8s, 4d$^{10}$5s$^{2}$5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{5}$6d, 4d$^{10}$5s$^{2}$5p$^{5}$7d, 4d$^{10}$5s$^{2}$5p$^{5}$8d\\ Ba IV    & 4d$^{10}$5s$^{2}$5p$^{5}$, 4d$^{10}$5s$^{2}$5p$^{4}$6p, 4d$^{10}$5s$^{2}$5p$^{4}$7p, 4d$^{10}$5s$^{2}$5p$^{4}$8p, 4d$^{10}$5s$^{2}$5p$^{4}$4f, 4d$^{10}$5s$^{2}$5p$^{4}$5f, 4d$^{10}$5s$^{2}$5p$^{4}$6f, 4d$^{10}$5s$^{2}$5p$^{4}$7f, 4d$^{10}$5s$^{2}$5p$^{4}$8f, 4d$^{10}$5s5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{4}$6s, 4d$^{10}$5s$^{2}$5p$^{4}$7s, 4d$^{10}$5s$^{2}$5p$^{4}$8s, 4d$^{10}$5s$^{2}$5p$^{4}$5d, 4d$^{10}$5s$^{2}$5p$^{4}$6d, 4d$^{10}$5s$^{2}$5p$^{4}$7d, 4d$^{10}$5s5p$^{6}$\\ 
La I&4d$^{10}$5s$^{2}$5p$^{6}$5d6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$5d$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$5d$^{3}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$5d6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$5d$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$6s$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$\\La II&4d$^{10}$5s$^{2}$5p$^{6}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$5d6d, 4d$^{10}$5s$^{2}$5p$^{6}$5d5f, 4d$^{10}$5s$^{2}$5p$^{6}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$5d6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s\\La III&4d$^{10}$5s$^{2}$5p$^{6}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f, 4d$^{10}$5s$^{2}$5p$^{6}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$6f\\La IV&4d$^{10}$5s$^{2}$5p$^{6}$, 4d$^{10}$5s$^{2}$5p$^{5}$4f, 4d$^{10}$5s$^{2}$5p$^{5}$5f, 4d$^{10}$5s$^{2}$5p$^{5}$6p, 4d$^{10}$5s$^{2}$5p$^{5}$6f, 4d$^{10}$5s$^{2}$5p$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{5}$6s, 4d$^{10}$5s$^{2}$5p$^{5}$6d\\Ce I&4d$^{10}$5s$^{2}$5p$^{6}$4f5d6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d6s\\Ce II&4d$^{10}$5s$^{2}$5p$^{6}$4f5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8g, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s6p\\Ce III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f6f, 4d$^{10}$5s$^{2}$5p$^{6}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f6d, 4d$^{10}$5s$^{2}$5p$^{6}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$6s6p\\Ce IV&4d$^{10}$5s$^{2}$5p$^{6}$4f, 4d$^{10}$5s$^{2}$5p$^{6}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$6d\\Pr I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$7p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$8p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$7f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$8f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$7s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$8s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$7d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$8d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$7g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$8g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s6p\\Pr II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s6d\\Pr III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8f, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8g, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s6p\\Pr IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f6f, 4d$^{10}$5s$^{2}$5p$^{6}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f6d\\Nd I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6s6p\\Nd II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$7s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$8s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$7d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$8d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$7g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$8g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$7p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$8p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$7f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$8f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s6d\\Nd III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s6p\\Nd IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8f, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$7g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$8g, 4d$^{10}$5s$^{2}$5p$^{6}$4f5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f6s6p\\Pm I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d6s$^{2}$\\Pm II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d6s\\Pm III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s6p\\Pm IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$7g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$8g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{2}$6s6p\\Sm I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d6s$^{2}$\\Sm II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d6s\\Sm III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6s6p\\Sm IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{3}$6s6p\\Eu I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s7s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s7p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$5d6s$^{2}$\\Eu II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$5d6s\\Eu III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6d\\Eu IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{4}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6d\\Gd I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5d6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s6p$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5d6s6p\\Gd II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s6p\\Gd III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$5d6s\\Gd IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{5}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6d\\Tb I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6s$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5d6s$^{2}$\\Tb II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5d6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5d6s\\Tb III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6d\\Tb IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{6}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6d\\Dy I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s7s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s7p\\Dy II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d6s\\Dy III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6d\\Dy IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{7}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6d\\Ho I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s7s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s7p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d$^{2}$6s\\Ho II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d6s\\Ho III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s6p\\Ho IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{8}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6d\\Er I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6s6p\\Er II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d6s\\Er III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s6p\\Er IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5g, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{9}$6s6p\\Tm I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6s$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d6s$^{2}$\\Tm II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6f\\Tm III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s6p\\Tm IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{10}$6s6p\\Yb I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d5f6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6s6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5f6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s$^{2}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s$^{2}$6d\\Yb II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$6f\\Yb III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6s6p\\Yb IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$5d6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{11}$6s6p\\Lu I&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d6s5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d6s6f\\Lu II&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d5f6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6s6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6s6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5f6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s$^{2}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s$^{2}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d$^{2}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6s6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s$^{2}$6d\\Lu III&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$6f\\Lu IV&4d$^{10}$5s$^{2}$5p$^{6}$4f$^{14}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6p, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6f, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$6s$^{2}$, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{12}$5d6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6s, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$6d, 4d$^{10}$5s$^{2}$5p$^{6}$4f$^{13}$5d\\
Hf I     & 4f$^{14}$5d$^{2}$6s$^{2}$, 4f$^{14}$5d$^{2}$6s7s, 4f$^{14}$5d$^{2}$6s8s, 4f$^{14}$5d$^{2}$6s6d, 4f$^{14}$5d$^{2}$6s7d, 4f$^{14}$5d$^{2}$6s8d, 4f$^{14}$5d$^{3}$6s, 4f$^{14}$5d$^{3}$7s, 4f$^{14}$5d$^{3}$8s, 4f$^{14}$5d$^{4}$, 4f$^{14}$5d$^{3}$6d, 4f$^{14}$5d$^{3}$7d, 4f$^{14}$5d$^{3}$8d, 4f$^{14}$5d$^{2}$6p7p, 4f$^{14}$5d$^{2}$6p8p, 4f$^{14}$5d$^{2}$6p$^{2}$, 4f$^{14}$5d$^{2}$6p5f, 4f$^{14}$5d$^{2}$6p6f, 4f$^{14}$5d$^{2}$6p7f, 4f$^{14}$5d$^{2}$6p8f, 4f$^{14}$5d$^{2}$6d$^{2}$, 4f$^{14}$5d$^{2}$6f$^{2}$, 4f$^{14}$5d6s$^{2}$6d, 4f$^{14}$5d6s$^{2}$7d, 4f$^{14}$5d6s$^{2}$8d, 4f$^{14}$5d$^{2}$6s6p, 4f$^{14}$5d$^{2}$6s7p, 4f$^{14}$5d$^{2}$6s8p, 4f$^{14}$5d$^{3}$6p, 4f$^{14}$5d$^{3}$7p, 4f$^{14}$5d$^{3}$8p, 4f$^{14}$5d$^{3}$5f, 4f$^{14}$5d$^{3}$6f, 4f$^{14}$5d$^{3}$7f, 4f$^{14}$5d$^{3}$8f, 4f$^{14}$5d$^{2}$6s5f, 4f$^{14}$5d$^{2}$6s6f, 4f$^{14}$5d$^{2}$6s7f, 4f$^{14}$5d$^{2}$6s8f, 4f$^{14}$5d$^{2}$6p7s, 4f$^{14}$5d$^{2}$6p8s, 4f$^{14}$5d$^{2}$6p6d, 4f$^{14}$5d$^{2}$6p7d, 4f$^{14}$5d$^{2}$6p8d, 4f$^{14}$5d$^{2}$5f6d, 4f$^{14}$5d6s$^{2}$6p, 4f$^{14}$5d6s$^{2}$7p, 4f$^{14}$5d6s$^{2}$8p, 4f$^{14}$5d6s$^{2}$5f, 4f$^{14}$5d6s$^{2}$6f, 4f$^{14}$5d6s$^{2}$7f, 4f$^{14}$5d6s$^{2}$8f\\ Hf II    & 4f$^{14}$5d$^{2}$6s, 4f$^{14}$5d$^{2}$7s, 4f$^{14}$5d$^{2}$8s, 4f$^{14}$5d$^{2}$6d, 4f$^{14}$5d$^{2}$7d, 4f$^{14}$5d$^{2}$8d, 4f$^{14}$5d6s$^{2}$, 4f$^{14}$5d6s7s, 4f$^{14}$5d6s8s, 4f$^{14}$5d6s6d, 4f$^{14}$5d6s7d, 4f$^{14}$5d6s8d, 4f$^{14}$5d$^{3}$, 4f$^{14}$5d6p$^{2}$, 4f$^{14}$5d6p5f, 4f$^{14}$5d6p6f, 4f$^{14}$5d6p7f, 4f$^{14}$5d6p8f, 4f$^{14}$5d6d$^{2}$, 4f$^{14}$5d5f$^{2}$, 4f$^{14}$5d$^{2}$6p, 4f$^{14}$5d$^{2}$7p, 4f$^{14}$5d$^{2}$8p, 4f$^{14}$5d$^{2}$5f, 4f$^{14}$5d$^{2}$6f, 4f$^{14}$5d$^{2}$7f, 4f$^{14}$5d$^{2}$8f, 4f$^{14}$5d6s6p, 4f$^{14}$5d6s7p, 4f$^{14}$5d6s8p, 4f$^{14}$5d6s5f, 4f$^{14}$5d6s6f, 4f$^{14}$5d6s7f, 4f$^{14}$5d6s8f, 4f$^{14}$5d6p7s, 4f$^{14}$5d6p8s, 4f$^{14}$5d6p6d, 4f$^{14}$5d6p7d, 4f$^{14}$5d6p8d\\ Hf III   & 4f$^{14}$5d$^{2}$, 4f$^{14}$5d6s, 4f$^{14}$5d7s, 4f$^{14}$5d8s, 4f$^{14}$5d6d, 4f$^{14}$5d7d, 4f$^{14}$5d8d, 4f$^{14}$5d5g, 4f$^{14}$5d6g, 4f$^{14}$5d7g, 4f$^{14}$5d8g, 4f$^{14}$6s$^{2}$, 4f$^{14}$6p$^{2}$, 4f$^{14}$6d$^{2}$, 4f$^{14}$5f$^{2}$, 4f$^{14}$6s7s, 4f$^{14}$6s8s, 4f$^{14}$6s6d, 4f$^{14}$6s7d, 4f$^{14}$6s8d, 4f$^{14}$6s6g, 4f$^{14}$6s7g, 4f$^{14}$6s8g, 4f$^{14}$5d6p, 4f$^{14}$5d7p, 4f$^{14}$5d8p, 4f$^{14}$5d5f, 4f$^{14}$5d6f, 4f$^{14}$5d7f, 4f$^{14}$5d8f, 4f$^{14}$6s6p, 4f$^{14}$6s7p, 4f$^{14}$6s8p, 4f$^{14}$6s5f, 4f$^{14}$6s6f, 4f$^{14}$6s7f, 4f$^{14}$6s8f\\ Hf IV    & 4f$^{14}$5d, 4f$^{14}$6s, 4f$^{14}$7s, 4f$^{14}$8s, 4f$^{14}$6d, 4f$^{14}$7d, 4f$^{14}$8d, 4f$^{14}$5g, 4f$^{14}$6g, 4f$^{14}$7g, 4f$^{14}$8g, 4f$^{13}$5d6p, 4f$^{13}$6s6p, 4f$^{14}$6p, 4f$^{14}$7p, 4f$^{14}$8p, 4f$^{14}$5f, 4f$^{14}$6f, 4f$^{14}$7f, 4f$^{14}$8f, 4f$^{13}$5d$^{2}$, 4f$^{13}$5d6s, 4f$^{13}$6s$^{2}$, 4f$^{13}$6p$^{2}$\\ Ta I     & 4f$^{14}$5d$^{3}$6s$^{2}$, 4f$^{14}$5d$^{3}$6s7s, 4f$^{14}$5d$^{3}$6s8s, 4f$^{14}$5d$^{3}$6s6d, 4f$^{14}$5d$^{3}$6s7d, 4f$^{14}$5d$^{3}$6s8d, 4f$^{14}$5d$^{4}$6s, 4f$^{14}$5d$^{4}$7s, 4f$^{14}$5d$^{4}$8s, 4f$^{14}$5d$^{5}$, 4f$^{14}$5d$^{4}$6d, 4f$^{14}$5d$^{4}$7d, 4f$^{14}$5d$^{4}$8d, 4f$^{14}$5d$^{3}$6p$^{2}$, 4f$^{14}$5d$^{3}$6p5f, 4f$^{14}$5d$^{3}$4d$^{2}$, 4f$^{14}$5d$^{3}$5f$^{2}$, 4f$^{14}$5d$^{2}$6s$^{2}$6d, 4f$^{14}$5d$^{4}$6p, 4f$^{14}$5d$^{4}$7p, 4f$^{14}$5d$^{4}$8p, 4f$^{14}$5d$^{4}$5f, 4f$^{14}$5d$^{4}$6f, 4f$^{14}$5d$^{4}$7f, 4f$^{14}$5d$^{4}$8f, 4f$^{14}$5d$^{3}$6s6p, 4f$^{14}$5d$^{3}$6s7p, 4f$^{14}$5d$^{3}$6s8p, 4f$^{14}$5d$^{3}$6s5f, 4f$^{14}$5d$^{3}$6s6f, 4f$^{14}$5d$^{3}$6s7f, 4f$^{14}$5d$^{3}$6s8f, 4f$^{14}$5d$^{3}$6p7s, 4f$^{14}$5d$^{3}$6p8s, 4f$^{14}$5d$^{3}$6p6d, 4f$^{14}$5d$^{3}$6p7d, 4f$^{14}$5d$^{3}$6p8d, 4f$^{14}$5d$^{2}$6s$^{2}$6p, 4f$^{14}$5d$^{2}$6s$^{2}$5f\\ Ta II    & 4f$^{14}$5d$^{3}$6s, 4f$^{14}$5d$^{3}$7s, 4f$^{14}$5d$^{3}$8s, 4f$^{14}$5d$^{2}$6s$^{2}$, 4f$^{14}$5d$^{2}$6s7s, 4f$^{14}$5d$^{2}$6s8s, 4f$^{14}$5d$^{2}$6s6d, 4f$^{14}$5d$^{2}$6s7d, 4f$^{14}$5d$^{2}$6s8d, 4f$^{14}$5d$^{4}$, 4f$^{14}$5d$^{3}$6d, 4f$^{14}$5d$^{3}$7d, 4f$^{14}$5d$^{3}$8d, 4f$^{14}$5d$^{2}$6p$^{2}$, 4f$^{14}$5d$^{2}$6p5f, 4f$^{14}$5d$^{2}$6d$^{2}$, 4f$^{14}$5d$^{2}$6f$^{2}$, 4f$^{14}$5d6s$^{2}$6d, 4f$^{14}$5d$^{2}$6s6p, 4f$^{14}$5d$^{2}$6s7p, 4f$^{14}$5d$^{2}$6s8p, 4f$^{14}$5d$^{3}$6p, 4f$^{14}$5d$^{3}$7p, 4f$^{14}$5d$^{3}$8p, 4f$^{14}$5d$^{3}$5f, 4f$^{14}$5d$^{3}$6f, 4f$^{14}$5d$^{3}$7f, 4f$^{14}$5d$^{3}$8f, 4f$^{14}$5d$^{2}$6s5f, 4f$^{14}$5d$^{2}$6s6f, 4f$^{14}$5d$^{2}$6s7f, 4f$^{14}$5d$^{2}$6s8f, 4f$^{14}$5d$^{2}$6p7s, 4f$^{14}$5d$^{2}$6p8s, 4f$^{14}$5d$^{2}$6p6d, 4f$^{14}$5d$^{2}$6p7d, 4f$^{14}$5d$^{2}$6p8d, 4f$^{14}$5d6s$^{2}$6p, 4f$^{14}$5d6s$^{2}$5f\\ Ta III   & 4f$^{14}$5d$^{3}$, 4f$^{14}$5d$^{2}$6s, 4f$^{14}$5d$^{2}$7s, 4f$^{14}$5d$^{2}$8s, 4f$^{14}$5d$^{2}$6d, 4f$^{14}$5d$^{2}$7d, 4f$^{14}$5d$^{2}$8d, 4f$^{14}$5d6s$^{2}$, 4f$^{14}$5d6s7s, 4f$^{14}$5d6s8s, 4f$^{14}$5d6s7d, 4f$^{14}$5d6s8d, 4f$^{14}$5d6p$^{2}$, 4f$^{14}$5d5p5f, 4f$^{14}$5d6d$^{2}$, 4f$^{14}$5d5f$^{2}$, 4f$^{14}$6s$^{2}$6d, 4f$^{14}$5d$^{2}$6p, 4f$^{14}$5d$^{2}$7p, 4f$^{14}$5d$^{2}$8p, 4f$^{14}$5d$^{2}$5f, 4f$^{14}$5d$^{2}$6f, 4f$^{14}$5d$^{2}$7f, 4f$^{14}$5d$^{2}$8f, 4f$^{14}$5d6s6p, 4f$^{14}$5d6s7p, 4f$^{14}$5d6s8p, 4f$^{14}$5d6s5f, 4f$^{14}$5d6s6f, 4f$^{14}$5d6s7f, 4f$^{14}$5d6s8f, 4f$^{14}$5d6p7s, 4f$^{14}$5d6p8s, 4f$^{14}$5d6p6d, 4f$^{14}$5d6p7d, 4f$^{14}$5d6p8d, 4f$^{14}$6s$^{2}$6p, 4f$^{14}$6s$^{2}$5f\\ Ta IV    & 4f$^{14}$5d$^{2}$, 4f$^{14}$5d6s, 4f$^{14}$5d7s, 4f$^{14}$5d8s, 4f$^{14}$5d6d, 4f$^{14}$5d7d, 4f$^{14}$5d8d, 4f$^{14}$6s$^{2}$, 4f$^{14}$6s7s, 4f$^{14}$6s8s, 4f$^{14}$6s6d, 4f$^{14}$6s7d, 4f$^{14}$6s8d, 4f$^{14}$6p$^{2}$, 4f$^{14}$6p5f, 4f$^{14}$6d$^{2}$, 4f$^{14}$5f$^{2}$, 4f$^{14}$5d6p, 4f$^{14}$5d7p, 4f$^{14}$5d8p, 4f$^{14}$5d5f, 4f$^{14}$5d6f, 4f$^{14}$5d7f, 4f$^{14}$5d8f, 4f$^{14}$6s6p, 4f$^{14}$6s7p, 4f$^{14}$6s8p, 4f$^{14}$6s5f, 4f$^{14}$6s6f, 4f$^{14}$6s7f, 4f$^{14}$6s8f, 4f$^{14}$6p7s, 4f$^{14}$6p8s, 4f$^{14}$6p6d, 4f$^{14}$6p7d, 4f$^{14}$6p8d\\ W I      & 4f$^{14}$5d$^{4}$6s$^{2}$, 4f$^{14}$5d$^{4}$6s7s, 4f$^{14}$5d$^{4}$6s8s, 4f$^{14}$5d$^{4}$6s6d, 4f$^{14}$5d$^{4}$6s7d, 4f$^{14}$5d$^{4}$6s8d, 4f$^{14}$5d$^{6}$, 4f$^{14}$5d$^{5}$6s, 4f$^{14}$5d$^{5}$7s, 4f$^{14}$5d$^{5}$8s, 4f$^{14}$5d$^{5}$6d, 4f$^{14}$5d$^{5}$7d, 4f$^{14}$5d$^{5}$8d, 4f$^{14}$5d$^{4}$6p$^{2}$, 4f$^{14}$5d$^{4}$6p5f, 4f$^{14}$5d$^{4}$6d$^{2}$, 4f$^{14}$5d$^{4}$5f$^{2}$, 4f$^{14}$5d$^{3}$6s$^{2}$6d, 4f$^{14}$5d$^{5}$6p, 4f$^{14}$5d$^{5}$7p, 4f$^{14}$5d$^{5}$8p, 4f$^{14}$5d$^{5}$5f, 4f$^{14}$5d$^{5}$6f, 4f$^{14}$5d$^{5}$7f, 4f$^{14}$5d$^{5}$8f, 4f$^{14}$5d$^{4}$6s6p, 4f$^{14}$5d$^{4}$6s7p, 4f$^{14}$5d$^{4}$6s8p, 4f$^{14}$5d$^{4}$6s5f, 4f$^{14}$5d$^{4}$6s6f, 4f$^{14}$5d$^{4}$6s7f, 4f$^{14}$5d$^{4}$6s8f, 4f$^{14}$5d$^{4}$6p7s, 4f$^{14}$5d$^{4}$6p8s, 4f$^{14}$5d$^{4}$6p6d, 4f$^{14}$5d$^{4}$6p7d, 4f$^{14}$5d$^{4}$6p8d, 4f$^{14}$5d$^{3}$6s$^{2}$6p, 4f$^{14}$5d$^{3}$6s$^{2}$5f\\ W II     & 4f$^{14}$5d$^{4}$6s, 4f$^{14}$5d$^{4}$7s, 4f$^{14}$5d$^{4}$8s, 4f$^{14}$5d$^{3}$6s$^{2}$, 4f$^{14}$5d$^{3}$6s7s, 4f$^{14}$5d$^{3}$6s8s, 4f$^{14}$5d$^{3}$6s6d, 4f$^{14}$5d$^{3}$6s7d, 4f$^{14}$5d$^{3}$6s8d, 4f$^{14}$5d$^{5}$, 4f$^{14}$5d$^{4}$6d, 4f$^{14}$5d$^{4}$7d, 4f$^{14}$5d$^{4}$8d, 4f$^{14}$5d$^{3}$6p$^{2}$, 4f$^{14}$5d$^{3}$6p5f, 4f$^{14}$5d$^{3}$4d$^{2}$, 4f$^{14}$5d$^{3}$5f$^{2}$, 4f$^{14}$5d$^{2}$6s$^{2}$6d, 4f$^{14}$5d$^{4}$6p, 4f$^{14}$5d$^{4}$7p, 4f$^{14}$5d$^{4}$8p, 4f$^{14}$5d$^{4}$5f, 4f$^{14}$5d$^{4}$6f, 4f$^{14}$5d$^{4}$7f, 4f$^{14}$5d$^{4}$8f, 4f$^{14}$5d$^{3}$6s6p, 4f$^{14}$5d$^{3}$6s7p, 4f$^{14}$5d$^{3}$6s8p, 4f$^{14}$5d$^{3}$6s5f, 4f$^{14}$5d$^{3}$6s6f, 4f$^{14}$5d$^{3}$6s7f, 4f$^{14}$5d$^{3}$6s8f, 4f$^{14}$5d$^{3}$6p7s, 4f$^{14}$5d$^{3}$6p8s, 4f$^{14}$5d$^{3}$6p6d, 4f$^{14}$5d$^{3}$6p7d, 4f$^{14}$5d$^{3}$6p8d, 4f$^{14}$5d$^{2}$6s$^{2}$6p, 4f$^{14}$5d$^{2}$6s$^{2}$5f\\ W III    & 4f$^{14}$5d$^{4}$, 4f$^{14}$5d$^{3}$6d, 4f$^{14}$5d$^{3}$7d, 4f$^{14}$5d$^{3}$8d, 4f$^{14}$5d$^{3}$6s, 4f$^{14}$5d$^{3}$7s, 4f$^{14}$5d$^{3}$8s, 4f$^{14}$5d$^{2}$6s$^{2}$, 4f$^{14}$5d$^{2}$6s7s, 4f$^{14}$5d$^{2}$6s8s, 4f$^{14}$5d$^{2}$6s6d, 4f$^{14}$5d$^{2}$6s7d, 4f$^{14}$5d$^{2}$6s8d, 4f$^{14}$5d$^{2}$6p$^{2}$, 4f$^{14}$5d$^{2}$6p5f, 4f$^{14}$5d$^{2}$6d$^{2}$, 4f$^{14}$5d$^{2}$6f$^{2}$, 4f$^{14}$5d6s$^{2}$6d, 4f$^{14}$5d$^{2}$6s6p, 4f$^{14}$5d$^{2}$6s7p, 4f$^{14}$5d$^{2}$6s8p, 4f$^{14}$5d$^{3}$6p, 4f$^{14}$5d$^{3}$7p, 4f$^{14}$5d$^{3}$8p, 4f$^{14}$5d$^{3}$5f, 4f$^{14}$5d$^{3}$6f, 4f$^{14}$5d$^{3}$7f, 4f$^{14}$5d$^{3}$8f, 4f$^{14}$5d$^{2}$6s5f, 4f$^{14}$5d$^{2}$6s6f, 4f$^{14}$5d$^{2}$6s7f, 4f$^{14}$5d$^{2}$6s8f, 4f$^{14}$5d$^{2}$6p7s, 4f$^{14}$5d$^{2}$6p8s, 4f$^{14}$5d$^{2}$6p6d, 4f$^{14}$5d$^{2}$6p7d, 4f$^{14}$5d$^{2}$6p8d, 4f$^{14}$5d6s$^{2}$6p, 4f$^{14}$5d6s$^{2}$5f\\ W IV     & 4f$^{14}$5d$^{3}$, 4f$^{14}$5d$^{2}$6s, 4f$^{14}$5d$^{2}$7s, 4f$^{14}$5d$^{2}$8s, 4f$^{14}$5d$^{2}$6d, 4f$^{14}$5d$^{2}$7d, 4f$^{14}$5d$^{2}$8d, 4f$^{14}$5d6s$^{2}$, 4f$^{14}$5d6s7s, 4f$^{14}$5d6s8s, 4f$^{14}$5d6s6d, 4f$^{14}$5d6s7d, 4f$^{14}$5d6s8d, 4f$^{14}$5d6p$^{2}$, 4f$^{14}$5d6p5f, 4f$^{14}$5d6d$^{2}$, 4f$^{14}$5d5f$^{2}$, 4f$^{14}$6s$^{2}$6d, 4f$^{14}$5d$^{2}$6p, 4f$^{14}$5d$^{2}$7p, 4f$^{14}$5d$^{2}$8p, 4f$^{14}$5d$^{2}$5f, 4f$^{14}$5d$^{2}$6f, 4f$^{14}$5d$^{2}$7f, 4f$^{14}$5d$^{2}$8f, 4f$^{14}$5d6s6p, 4f$^{14}$5d6s7p, 4f$^{14}$5d6s8p, 4f$^{14}$5d6s5f, 4f$^{14}$5d6s6f, 4f$^{14}$5d6s7f, 4f$^{14}$5d6s8f, 4f$^{14}$5d6p7s, 4f$^{14}$5d6p8s, 4f$^{14}$5d6p6d, 4f$^{14}$5d6p7d, 4f$^{14}$5d6p8d, 4f$^{14}$6s$^{2}$6p, 4f$^{14}$6s$^{2}$5f\\ Re I     & 4f$^{14}$5d$^{5}$6s$^{2}$, 4f$^{14}$5d$^{5}$6s7s, 4f$^{14}$5d$^{5}$6s8s, 4f$^{14}$5d$^{5}$6s6d, 4f$^{14}$5d$^{5}$6s7d, 4f$^{14}$5d$^{5}$6s8d, 4f$^{14}$5d$^{6}$6s, 4f$^{14}$5d$^{6}$7s, 4f$^{14}$5d$^{6}$8s, 4f$^{14}$5d$^{7}$, 4f$^{14}$5d$^{6}$6d, 4f$^{14}$5d$^{6}$7d, 4f$^{14}$5d$^{6}$8d, 4f$^{14}$5d$^{6}$6p$^{2}$, 4f$^{14}$5d$^{6}$6p5f, 4f$^{14}$5d$^{6}$6d$^{2}$, 4f$^{14}$5d$^{6}$5f$^{2}$, 4f$^{14}$5d$^{4}$6s$^{2}$6d, 4f$^{14}$5d$^{5}$6s6p, 4f$^{14}$5d$^{5}$6s7p, 4f$^{14}$5d$^{5}$6s8p, 4f$^{14}$5d$^{6}$6p, 4f$^{14}$5d$^{6}$7p, 4f$^{14}$5d$^{6}$8p, 4f$^{14}$5d$^{6}$5f, 4f$^{14}$5d$^{6}$6f, 4f$^{14}$5d$^{6}$7f, 4f$^{14}$5d$^{6}$8f, 4f$^{14}$5d$^{5}$6s5f, 4f$^{14}$5d$^{5}$6s6f, 4f$^{14}$5d$^{5}$6s7f, 4f$^{14}$5d$^{5}$6s8f, 4f$^{14}$5d$^{5}$6p7s, 4f$^{14}$5d$^{5}$6p8s, 4f$^{14}$5d$^{5}$6p6d, 4f$^{14}$5d$^{5}$6p7d, 4f$^{14}$5d$^{5}$6p8d, 4f$^{14}$5d$^{4}$6s$^{2}$6p, 4f$^{14}$5d$^{4}$6s$^{2}$5f\\ Re II    & 4f$^{14}$5d$^{5}$6s, 4f$^{14}$5d$^{5}$7s, 4f$^{14}$5d$^{5}$8s, 4f$^{14}$5d$^{5}$6d, 4f$^{14}$5d$^{5}$7d, 4f$^{14}$5d$^{5}$8d, 4f$^{14}$5d$^{6}$, 4f$^{14}$5d$^{4}$6s$^{2}$, 4f$^{14}$5d$^{4}$6s7s, 4f$^{14}$5d$^{4}$6s8s, 4f$^{14}$5d$^{4}$6s6d, 4f$^{14}$5d$^{4}$6s7d, 4f$^{14}$5d$^{4}$6s8d, 4f$^{14}$5d$^{4}$6p$^{2}$, 4f$^{14}$5d$^{4}$6p5f, 4f$^{14}$5d$^{4}$6d$^{2}$, 4f$^{14}$5d$^{4}$5f$^{2}$, 4f$^{14}$5d$^{3}$6s$^{2}$6d, 4f$^{14}$5d$^{5}$6p, 4f$^{14}$5d$^{5}$7p, 4f$^{14}$5d$^{5}$8p, 4f$^{14}$5d$^{5}$5f, 4f$^{14}$5d$^{5}$6f, 4f$^{14}$5d$^{5}$7f, 4f$^{14}$5d$^{5}$8f, 4f$^{14}$5d$^{4}$6s6p, 4f$^{14}$5d$^{4}$6s7p, 4f$^{14}$5d$^{4}$6s8p, 4f$^{14}$5d$^{4}$6s5f, 4f$^{14}$5d$^{4}$6s6f, 4f$^{14}$5d$^{4}$6s7f, 4f$^{14}$5d$^{4}$6s8f, 4f$^{14}$5d$^{4}$6p7s, 4f$^{14}$5d$^{4}$6p8s, 4f$^{14}$5d$^{4}$6p6d, 4f$^{14}$5d$^{4}$6p7d, 4f$^{14}$5d$^{4}$6p8d, 4f$^{14}$5d$^{3}$6s$^{2}$6p, 4f$^{14}$5d$^{3}$6s$^{2}$5f\\ Re III   & 4f$^{14}$5d$^{5}$, 4f$^{14}$5d$^{4}$6s, 4f$^{14}$5d$^{4}$7s, 4f$^{14}$5d$^{4}$8s, 4f$^{14}$5d$^{4}$6d, 4f$^{14}$5d$^{4}$7d, 4f$^{14}$5d$^{4}$8d, 4f$^{14}$5d$^{3}$6s$^{2}$, 4f$^{14}$5d$^{3}$6s7s, 4f$^{14}$5d$^{3}$6s8s, 4f$^{14}$5d$^{3}$6s6d, 4f$^{14}$5d$^{3}$6s7d, 4f$^{14}$5d$^{3}$6s8d, 4f$^{14}$5d$^{3}$6p$^{2}$, 4f$^{14}$5d$^{3}$6p5f, 4f$^{14}$5d$^{3}$6d$^{2}$, 4f$^{14}$5d$^{3}$5f$^{2}$, 4f$^{14}$5d$^{2}$6s$^{2}$6d, 4f$^{14}$5d$^{4}$6p, 4f$^{14}$5d$^{4}$7p, 4f$^{14}$5d$^{4}$8p, 4f$^{14}$5d$^{4}$5f, 4f$^{14}$5d$^{4}$6f, 4f$^{14}$5d$^{4}$7f, 4f$^{14}$5d$^{4}$8f, 4f$^{14}$5d$^{3}$6s6p, 4f$^{14}$5d$^{3}$6s7p, 4f$^{14}$5d$^{3}$6s8p, 4f$^{14}$5d$^{3}$6s5f, 4f$^{14}$5d$^{3}$6s6f, 4f$^{14}$5d$^{3}$6s7f, 4f$^{14}$5d$^{3}$6s8f, 4f$^{14}$5d$^{3}$6p7s, 4f$^{14}$5d$^{3}$6p8s, 4f$^{14}$5d$^{3}$6p6d, 4f$^{14}$5d$^{3}$6p7d, 4f$^{14}$5d$^{3}$6p8d, 4f$^{14}$5d$^{2}$6s$^{2}$6p, 4f$^{14}$5d$^{2}$6s$^{2}$5f\\ Re IV    & 4f$^{14}$5d$^{4}$, 4f$^{14}$5d$^{3}$6s, 4f$^{14}$5d$^{3}$7s, 4f$^{14}$5d$^{3}$8s, 4f$^{14}$5d$^{3}$6d, 4f$^{14}$5d$^{3}$7d, 4f$^{14}$5d$^{3}$8d, 4f$^{14}$5d$^{2}$6s$^{2}$, 4f$^{14}$5d$^{2}$6s7s, 4f$^{14}$5d$^{2}$6s8s, 4f$^{14}$5d$^{2}$6s6d, 4f$^{14}$5d$^{2}$6s7d, 4f$^{14}$5d$^{2}$6s8d, 4f$^{14}$5d$^{2}$6p$^{2}$, 4f$^{14}$5d$^{2}$6p5f, 4f$^{14}$5d$^{2}$6d$^{2}$, 4f$^{14}$5d$^{2}$5f$^{2}$, 4f$^{14}$5d6s$^{2}$6d, 4f$^{14}$5d$^{3}$6p, 4f$^{14}$5d$^{3}$7p, 4f$^{14}$5d$^{3}$8p, 4f$^{14}$5d$^{3}$5f, 4f$^{14}$5d$^{3}$6f, 4f$^{14}$5d$^{3}$7f, 4f$^{14}$5d$^{3}$8f, 4f$^{14}$5d$^{2}$6s6p, 4f$^{14}$5d$^{2}$6s7p, 4f$^{14}$5d$^{2}$6s8p, 4f$^{14}$5d$^{2}$6s5f, 4f$^{14}$5d$^{2}$6s6f, 4f$^{14}$5d$^{2}$6s7f, 4f$^{14}$5d$^{2}$6s8f, 4f$^{14}$5d$^{2}$6p7s, 4f$^{14}$5d$^{2}$6p8s, 4f$^{14}$5d$^{2}$6p6d, 4f$^{14}$5d$^{2}$6p7d, 4f$^{14}$5d$^{2}$6p8d, 4f$^{14}$5d6s$^{2}$6p, 4f$^{14}$5d6s$^{2}$5f\\ Os I     & 4f$^{14}$5d$^{6}$6s$^{2}$, 4f$^{14}$5d$^{6}$6s7s, 4f$^{14}$5d$^{6}$6s8s, 4f$^{14}$5d$^{6}$6s6d, 4f$^{14}$5d$^{6}$6s7d, 4f$^{14}$5d$^{6}$6s8d, 4f$^{14}$5d$^{7}$6s, 4f$^{14}$5d$^{7}$7s, 4f$^{14}$5d$^{7}$8s, 4f$^{14}$5d$^{8}$, 4f$^{14}$5d$^{7}$6d, 4f$^{14}$5d$^{7}$7d, 4f$^{14}$5d$^{7}$8d, 4f$^{14}$5d$^{6}$6p7p, 4f$^{14}$5d$^{6}$6p8p, 4f$^{14}$5d$^{6}$6p$^{2}$, 4f$^{14}$5d$^{5}$6s$^{2}$6d, 4f$^{14}$5d$^{5}$6s$^{2}$7d, 4f$^{14}$5d$^{5}$6s$^{2}$8d, 4f$^{14}$5d$^{6}$6s6p, 4f$^{14}$5d$^{6}$6s7p, 4f$^{14}$5d$^{6}$6s8p, 4f$^{14}$5d$^{7}$6p, 4f$^{14}$5d$^{7}$7p, 4f$^{14}$5d$^{7}$8p, 4f$^{14}$5d$^{7}$5f, 4f$^{14}$5d$^{7}$6f, 4f$^{14}$5d$^{7}$7f, 4f$^{14}$5d$^{7}$8f, 4f$^{14}$5d$^{6}$6s5f, 4f$^{14}$5d$^{6}$6s6f, 4f$^{14}$5d$^{6}$6s7f, 4f$^{14}$5d$^{6}$6s8f, 4f$^{14}$5d$^{6}$6p7s, 4f$^{14}$5d$^{6}$6p8s, 4f$^{14}$5d$^{6}$6p6d, 4f$^{14}$5d$^{6}$6p7d, 4f$^{14}$5d$^{6}$6p8d, 4f$^{14}$5d$^{5}$6s$^{2}$6p, 4f$^{14}$5d$^{5}$6s$^{2}$7p, 4f$^{14}$5d$^{5}$6s$^{2}$8p, 4f$^{14}$5d$^{5}$6s$^{2}$5f, 4f$^{14}$5d$^{5}$6s$^{2}$6f, 4f$^{14}$5d$^{5}$6s$^{2}$7f, 4f$^{14}$5d$^{5}$6s$^{2}$8f\\ Os II    & 4f$^{14}$5d$^{6}$6s, 4f$^{14}$5d$^{6}$7s, 4f$^{14}$5d$^{6}$8s, 4f$^{14}$5d$^{6}$6d, 4f$^{14}$5d$^{6}$7d, 4f$^{14}$5d$^{6}$8d, 4f$^{14}$5d$^{5}$6s$^{2}$, 4f$^{14}$5d$^{5}$6s7s, 4f$^{14}$5d$^{5}$6s8s, 4f$^{14}$5d$^{5}$6s6d, 4f$^{14}$5d$^{5}$6s7d, 4f$^{14}$5d$^{5}$6s8d, 4f$^{14}$5d$^{7}$, 4f$^{14}$5d$^{5}$6p$^{2}$, 4f$^{14}$5d$^{4}$6s$^{2}$6d, 4f$^{14}$5d$^{4}$6s$^{2}$7d, 4f$^{14}$5d$^{4}$6s$^{2}$8d, 4f$^{14}$5d$^{6}$6p, 4f$^{14}$5d$^{6}$7p, 4f$^{14}$5d$^{6}$8p, 4f$^{14}$5d$^{6}$5f, 4f$^{14}$5d$^{6}$6f, 4f$^{14}$5d$^{6}$7f, 4f$^{14}$5d$^{6}$8f, 4f$^{14}$5d$^{5}$6s6p, 4f$^{14}$5d$^{5}$6s7p, 4f$^{14}$5d$^{5}$6s8p, 4f$^{14}$5d$^{5}$6s5f, 4f$^{14}$5d$^{5}$6s6f, 4f$^{14}$5d$^{5}$6s7f, 4f$^{14}$5d$^{5}$6s8f, 4f$^{14}$5d$^{5}$6p7s, 4f$^{14}$5d$^{5}$6p8s, 4f$^{14}$5d$^{5}$6p6d, 4f$^{14}$5d$^{4}$6s$^{2}$6p, 4f$^{14}$5d$^{4}$6s$^{2}$7p, 4f$^{14}$5d$^{4}$6s$^{2}$8p\\ Os III   & 4f$^{14}$5d$^{6}$, 4f$^{14}$5d$^{5}$6s, 4f$^{14}$5d$^{5}$7s, 4f$^{14}$5d$^{5}$8s, 4f$^{14}$5d$^{5}$6d, 4f$^{14}$5d$^{5}$7d, 4f$^{14}$5d$^{5}$8d, 4f$^{14}$5d$^{4}$6s$^{2}$, 4f$^{14}$5d$^{4}$6s7s, 4f$^{14}$5d$^{4}$6s8s, 4f$^{14}$5d$^{4}$6s6d, 4f$^{14}$5d$^{4}$6s7d, 4f$^{14}$5d$^{4}$6s8d, 4f$^{14}$5d$^{4}$6p$^{2}$, 4f$^{14}$5d$^{3}$6s$^{2}$6d, 4f$^{14}$5d$^{3}$6s$^{2}$7d, 4f$^{14}$5d$^{3}$6s$^{2}$8d, 4f$^{14}$5d$^{5}$6p, 4f$^{14}$5d$^{5}$7p, 4f$^{14}$5d$^{5}$8p, 4f$^{14}$5d$^{5}$5f, 4f$^{14}$5d$^{5}$6f, 4f$^{14}$5d$^{5}$7f, 4f$^{14}$5d$^{5}$8f, 4f$^{14}$5d$^{4}$6s6p, 4f$^{14}$5d$^{4}$6s7p, 4f$^{14}$5d$^{4}$6s8p, 4f$^{14}$5d$^{4}$6s5f, 4f$^{14}$5d$^{4}$6s6f, 4f$^{14}$5d$^{4}$6s7f, 4f$^{14}$5d$^{4}$6s8f, 4f$^{14}$5d$^{4}$6p7s, 4f$^{14}$5d$^{4}$6p8s, 4f$^{14}$5d$^{4}$6p6d, 4f$^{14}$5d$^{4}$6p7d, 4f$^{14}$5d$^{4}$6p8d, 4f$^{14}$5d$^{3}$6s$^{2}$6p, 4f$^{14}$5d$^{3}$6s$^{2}$7p, 4f$^{14}$5d$^{3}$6s$^{2}$8p\\ Os IV    & 4f$^{14}$5d$^{5}$, 4f$^{14}$5d$^{4}$6s, 4f$^{14}$5d$^{4}$7s, 4f$^{14}$5d$^{4}$8s, 4f$^{14}$5d$^{4}$6d, 4f$^{14}$5d$^{4}$7d, 4f$^{14}$5d$^{4}$8d, 4f$^{14}$5d$^{3}$6s$^{2}$, 4f$^{14}$5d$^{3}$6s7s, 4f$^{14}$5d$^{3}$6s8s, 4f$^{14}$5d$^{3}$6s6d, 4f$^{14}$5d$^{3}$6s7d, 4f$^{14}$5d$^{3}$6s8d, 4f$^{14}$5d$^{3}$6p$^{2}$, 4f$^{14}$5d$^{2}$6s$^{2}$6d, 4f$^{14}$5d$^{2}$6s$^{2}$7d, 4f$^{14}$5d$^{2}$6s$^{2}$8d, 4f$^{14}$5d$^{4}$6p, 4f$^{14}$5d$^{4}$7p, 4f$^{14}$5d$^{4}$8p, 4f$^{14}$5d$^{4}$5f, 4f$^{14}$5d$^{4}$6f, 4f$^{14}$5d$^{4}$7f, 4f$^{14}$5d$^{4}$8f, 4f$^{14}$5d$^{3}$6s6p, 4f$^{14}$5d$^{3}$6s7p, 4f$^{14}$5d$^{3}$6s8p, 4f$^{14}$5d$^{3}$6s5f, 4f$^{14}$5d$^{3}$6s6f, 4f$^{14}$5d$^{3}$6s7f, 4f$^{14}$5d$^{3}$6s8f, 4f$^{14}$5d$^{3}$6p7s, 4f$^{14}$5d$^{3}$6p8s, 4f$^{14}$5d$^{3}$6p6d, 4f$^{14}$5d$^{3}$6p7d, 4f$^{14}$5d$^{3}$6p8d, 4f$^{14}$5d$^{2}$6s$^{2}$6p, 4f$^{14}$5d$^{2}$6s$^{2}$7p, 4f$^{14}$5d$^{2}$6s$^{2}$8p\\ Ir I     & 4f$^{14}$5d$^{7}$6s$^{2}$, 4f$^{14}$5d$^{7}$6s7s, 4f$^{14}$5d$^{7}$6s8s, 4f$^{14}$5d$^{7}$6s6d, 4f$^{14}$5d$^{7}$6s7d, 4f$^{14}$5d$^{7}$6s8d, 4f$^{14}$5d$^{8}$6s, 4f$^{14}$5d$^{8}$7s, 4f$^{14}$5d$^{8}$8s, 4f$^{14}$5d$^{9}$, 4f$^{14}$5d$^{8}$6d, 4f$^{14}$5d$^{8}$7d, 4f$^{14}$5d$^{8}$8d, 4f$^{14}$5d$^{7}$6p7p, 4f$^{14}$5d$^{7}$6p8p, 4f$^{14}$5d$^{7}$6p$^{2}$, 4f$^{14}$5d$^{6}$6s$^{2}$6d, 4f$^{14}$5d$^{7}$6s6p, 4f$^{14}$5d$^{7}$6s7p, 4f$^{14}$5d$^{7}$6s8p, 4f$^{14}$5d$^{8}$6p, 4f$^{14}$5d$^{8}$7p, 4f$^{14}$5d$^{8}$8p, 4f$^{14}$5d$^{8}$5f, 4f$^{14}$5d$^{8}$6f, 4f$^{14}$5d$^{8}$7f, 4f$^{14}$5d$^{8}$8f, 4f$^{14}$5d$^{7}$6s5f, 4f$^{14}$5d$^{7}$6s6f, 4f$^{14}$5d$^{7}$6s7f, 4f$^{14}$5d$^{7}$6s8f, 4f$^{14}$5d$^{7}$6p7s, 4f$^{14}$5d$^{7}$6p8s, 4f$^{14}$5d$^{7}$6p6d, 4f$^{14}$5d$^{7}$6p7d, 4f$^{14}$5d$^{7}$6p8d, 4f$^{14}$5d$^{6}$6s$^{2}$6p, 4f$^{14}$5d$^{6}$6s$^{2}$5f\\ Ir II    & 4f$^{14}$5d$^{7}$6s, 4f$^{14}$5d$^{7}$7s, 4f$^{14}$5d$^{7}$8s, 4f$^{14}$5d$^{7}$6d, 4f$^{14}$5d$^{7}$7d, 4f$^{14}$5d$^{7}$8d, 4f$^{14}$5d$^{6}$6s$^{2}$, 4f$^{14}$5d$^{6}$6s7s, 4f$^{14}$5d$^{6}$6s8s, 4f$^{14}$5d$^{6}$6s6d, 4f$^{14}$5d$^{6}$6s7d, 4f$^{14}$5d$^{6}$6s8d, 4f$^{14}$5d$^{8}$, 4f$^{14}$5d$^{6}$6p$^{2}$, 4f$^{14}$5d$^{6}$6p5f, 4f$^{14}$5d$^{6}$6d$^{2}$, 4f$^{14}$5d$^{6}$5f$^{2}$, 4f$^{14}$5d$^{5}$6s$^{2}$6d, 4f$^{14}$5d$^{7}$6p, 4f$^{14}$5d$^{7}$7p, 4f$^{14}$5d$^{7}$8p, 4f$^{14}$5d$^{7}$5f, 4f$^{14}$5d$^{7}$6f, 4f$^{14}$5d$^{7}$7f, 4f$^{14}$5d$^{7}$8f, 4f$^{14}$5d$^{6}$6s6p, 4f$^{14}$5d$^{6}$6s7p, 4f$^{14}$5d$^{6}$6s8p, 4f$^{14}$5d$^{6}$6s5f, 4f$^{14}$5d$^{6}$6s6f, 4f$^{14}$5d$^{6}$6s7f, 4f$^{14}$5d$^{6}$6s8f, 4f$^{14}$5d$^{6}$6p7s, 4f$^{14}$5d$^{6}$6p8s, 4f$^{14}$5d$^{6}$6p6d, 4f$^{14}$5d$^{6}$6p7d, 4f$^{14}$5d$^{6}$6p8d, 4f$^{14}$5d$^{5}$6s$^{2}$6p, 4f$^{14}$5d$^{5}$6s$^{2}$5f\\ Ir III   & 4f$^{14}$5d$^{7}$, 4f$^{14}$5d$^{6}$6s, 4f$^{14}$5d$^{6}$7s, 4f$^{14}$5d$^{6}$8s, 4f$^{14}$5d$^{6}$6d, 4f$^{14}$5d$^{6}$7d, 4f$^{14}$5d$^{6}$8d, 4f$^{14}$5d$^{5}$6s$^{2}$, 4f$^{14}$5d$^{5}$6s7s, 4f$^{14}$5d$^{5}$6s8s, 4f$^{14}$5d$^{5}$6s6d, 4f$^{14}$5d$^{5}$6s7d, 4f$^{14}$5d$^{5}$6s8d, 4f$^{14}$5d$^{5}$6p$^{2}$, 4f$^{14}$5d$^{5}$6p5f, 4f$^{14}$5d$^{5}$6d$^{2}$, 4f$^{14}$5d$^{5}$5f$^{2}$, 4f$^{14}$5d$^{4}$6s$^{2}$6d, 4f$^{14}$5d$^{6}$6p, 4f$^{14}$5d$^{6}$7p, 4f$^{14}$5d$^{6}$8p, 4f$^{14}$5d$^{6}$5f, 4f$^{14}$5d$^{6}$6f, 4f$^{14}$5d$^{6}$7f, 4f$^{14}$5d$^{6}$8f, 4f$^{14}$5d$^{5}$6s6p, 4f$^{14}$5d$^{5}$6s7p, 4f$^{14}$5d$^{5}$6s8p, 4f$^{14}$5d$^{5}$6s5f, 4f$^{14}$5d$^{5}$6s6f, 4f$^{14}$5d$^{5}$6s7f, 4f$^{14}$5d$^{5}$6s8f, 4f$^{14}$5d$^{5}$6p7s, 4f$^{14}$5d$^{5}$6p8s, 4f$^{14}$5d$^{5}$6p6d, 4f$^{14}$5d$^{5}$6p7d, 4f$^{14}$5d$^{5}$6p8d, 4f$^{14}$5d$^{4}$6s$^{2}$6p, 4f$^{14}$5d$^{4}$6s$^{2}$5f\\ Ir IV    & 4f$^{14}$5d$^{6}$, 4f$^{14}$5d$^{5}$6s, 4f$^{14}$5d$^{5}$7s, 4f$^{14}$5d$^{5}$8s, 4f$^{14}$5d$^{5}$6d, 4f$^{14}$5d$^{5}$7d, 4f$^{14}$5d$^{5}$8d, 4f$^{14}$5d$^{4}$6s$^{2}$, 4f$^{14}$5d$^{4}$6s7s, 4f$^{14}$5d$^{4}$6s8s, 4f$^{14}$5d$^{4}$6s6d, 4f$^{14}$5d$^{4}$6s7d, 4f$^{14}$5d$^{4}$6s8d, 4f$^{14}$5d$^{4}$6p$^{2}$, 4f$^{14}$5d$^{4}$6p5f, 4f$^{14}$5d$^{4}$6d$^{2}$, 4f$^{14}$5d$^{4}$5f$^{2}$, 4f$^{14}$5d$^{3}$6s$^{2}$6d, 4f$^{14}$5d$^{5}$6p, 4f$^{14}$5d$^{5}$7p, 4f$^{14}$5d$^{5}$8p, 4f$^{14}$5d$^{5}$5f, 4f$^{14}$5d$^{5}$6f, 4f$^{14}$5d$^{5}$7f, 4f$^{14}$5d$^{5}$8f, 4f$^{14}$5d$^{4}$6s6p, 4f$^{14}$5d$^{4}$6s7p, 4f$^{14}$5d$^{4}$6s8p, 4f$^{14}$5d$^{4}$6s5f, 4f$^{14}$5d$^{4}$6s6f, 4f$^{14}$5d$^{4}$6s7f, 4f$^{14}$5d$^{4}$6s8f, 4f$^{14}$5d$^{4}$6p7s, 4f$^{14}$5d$^{4}$6p8s, 4f$^{14}$5d$^{4}$6p6d, 4f$^{14}$5d$^{4}$6p7d, 4f$^{14}$5d$^{4}$6p8d, 4f$^{14}$5d$^{3}$6s$^{2}$6p, 4f$^{14}$5d$^{3}$6s$^{2}$5f\\ Pt I     & 4f$^{14}$5d$^{9}$6s, 4f$^{14}$5d$^{9}$7s, 4f$^{14}$5d$^{9}$8s, 4f$^{14}$5d$^{9}$6d, 4f$^{14}$5d$^{9}$7d, 4f$^{14}$5d$^{9}$8d, 4f$^{14}$5d$^{8}$6s$^{2}$, 4f$^{14}$5d$^{8}$6s7s, 4f$^{14}$5d$^{8}$6s8s, 4f$^{14}$5d$^{8}$6s6d, 4f$^{14}$5d$^{8}$6s7d, 4f$^{14}$5d$^{8}$6s8d, 4f$^{14}$5d$^{8}$6p$^{2}$, 4f$^{14}$5d$^{8}$6p5f, 4f$^{14}$5d$^{8}$6d$^{2}$, 4f$^{14}$5d$^{8}$5f$^{2}$, 4f$^{14}$5d$^{7}$6s$^{2}$6d, 4f$^{14}$5d$^{10}$, 4f$^{14}$5d$^{9}$6p, 4f$^{14}$5d$^{9}$7p, 4f$^{14}$5d$^{9}$8p, 4f$^{14}$5d$^{9}$5f, 4f$^{14}$5d$^{9}$6f, 4f$^{14}$5d$^{9}$7f, 4f$^{14}$5d$^{9}$8f, 4f$^{14}$5d$^{8}$6s6p, 4f$^{14}$5d$^{8}$6s7p, 4f$^{14}$5d$^{8}$6s8p, 4f$^{14}$5d$^{8}$6s5f, 4f$^{14}$5d$^{8}$6s6f, 4f$^{14}$5d$^{8}$6s7f, 4f$^{14}$5d$^{8}$6s8f, 4f$^{14}$5d$^{8}$6p7s, 4f$^{14}$5d$^{8}$6p8s, 4f$^{14}$5d$^{8}$6p6d, 4f$^{14}$5d$^{8}$6p7d, 4f$^{14}$5d$^{8}$6p8d, 4f$^{14}$5d$^{7}$6s$^{2}$6p, 4f$^{14}$5d$^{7}$6s$^{2}$5f\\ Pt II    & 4f$^{14}$5d$^{9}$, 4f$^{14}$5d$^{8}$6s, 4f$^{14}$5d$^{8}$7s, 4f$^{14}$5d$^{8}$8s, 4f$^{14}$5d$^{8}$6d, 4f$^{14}$5d$^{8}$7d, 4f$^{14}$5d$^{8}$8d, 4f$^{14}$5d$^{7}$6s$^{2}$, 4f$^{14}$5d$^{7}$6s7s, 4f$^{14}$5d$^{7}$6s8s, 4f$^{14}$5d$^{7}$6s6d, 4f$^{14}$5d$^{7}$6s7d, 4f$^{14}$5d$^{7}$6s8d, 4f$^{14}$5d$^{7}$6p$^{2}$, 4f$^{14}$5d$^{7}$6p5f, 4f$^{14}$5d$^{7}$6d$^{2}$, 4f$^{14}$5d$^{7}$5f$^{2}$, 4f$^{14}$5d$^{6}$6s$^{2}$6d, 4f$^{14}$5d$^{8}$6p, 4f$^{14}$5d$^{8}$7p, 4f$^{14}$5d$^{8}$8p, 4f$^{14}$5d$^{8}$5f, 4f$^{14}$5d$^{8}$6f, 4f$^{14}$5d$^{8}$7f, 4f$^{14}$5d$^{8}$8f, 4f$^{14}$5d$^{7}$6s6p, 4f$^{14}$5d$^{7}$6s7p, 4f$^{14}$5d$^{7}$6s8p, 4f$^{14}$5d$^{7}$6s5f, 4f$^{14}$5d$^{7}$6s6f, 4f$^{14}$5d$^{7}$6s7f, 4f$^{14}$5d$^{7}$6s8f, 4f$^{14}$5d$^{7}$6p7s, 4f$^{14}$5d$^{7}$6p8s, 4f$^{14}$5d$^{7}$6p6d, 4f$^{14}$5d$^{7}$6p7d, 4f$^{14}$5d$^{7}$6p8d, 4f$^{14}$5d$^{6}$6s$^{2}$6p, 4f$^{14}$5d$^{6}$6s$^{2}$5f\\ Pt III   & 4f$^{14}$5d$^{8}$, 4f$^{14}$5d$^{7}$6s, 4f$^{14}$5d$^{7}$7s, 4f$^{14}$5d$^{7}$8s, 4f$^{14}$5d$^{7}$6d, 4f$^{14}$5d$^{7}$7d, 4f$^{14}$5d$^{7}$8d, 4f$^{14}$5d$^{6}$6s$^{2}$, 4f$^{14}$5d$^{6}$6s7s, 4f$^{14}$5d$^{6}$6s8s, 4f$^{14}$5d$^{6}$6s6d, 4f$^{14}$5d$^{6}$6s7d, 4f$^{14}$5d$^{6}$6s8d, 4f$^{14}$5d$^{6}$6p$^{2}$, 4f$^{14}$5d$^{6}$6p5f, 4f$^{14}$5d$^{6}$6d$^{2}$, 4f$^{14}$5d$^{6}$5f$^{2}$, 4f$^{14}$5d$^{5}$6s$^{2}$6d, 4f$^{14}$5d$^{7}$6p, 4f$^{14}$5d$^{7}$7p, 4f$^{14}$5d$^{7}$8p, 4f$^{14}$5d$^{7}$5f, 4f$^{14}$5d$^{7}$6f, 4f$^{14}$5d$^{7}$7f, 4f$^{14}$5d$^{7}$8f, 4f$^{14}$5d$^{6}$6s6p, 4f$^{14}$5d$^{6}$6s7p, 4f$^{14}$5d$^{6}$6s8p, 4f$^{14}$5d$^{6}$6s5f, 4f$^{14}$5d$^{6}$6s6f, 4f$^{14}$5d$^{6}$6s7f, 4f$^{14}$5d$^{6}$6s8f, 4f$^{14}$5d$^{6}$6p7s, 4f$^{14}$5d$^{6}$6p8s, 4f$^{14}$5d$^{6}$6p6d, 4f$^{14}$5d$^{6}$6p7d, 4f$^{14}$5d$^{6}$6p8d, 4f$^{14}$5d$^{5}$6s$^{2}$6p, 4f$^{14}$5d$^{5}$6s$^{2}$5f\\ Pt IV    & 4f$^{14}$5d$^{7}$, 4f$^{14}$5d$^{6}$6s, 4f$^{14}$5d$^{6}$7s, 4f$^{14}$5d$^{6}$8s, 4f$^{14}$5d$^{6}$6d, 4f$^{14}$5d$^{6}$7d, 4f$^{14}$5d$^{6}$8d, 4f$^{14}$5d$^{5}$6s$^{2}$, 4f$^{14}$5d$^{5}$6s7s, 4f$^{14}$5d$^{5}$6s8s, 4f$^{14}$5d$^{5}$6s6d, 4f$^{14}$5d$^{5}$6s7d, 4f$^{14}$5d$^{5}$6s8d, 4f$^{14}$5d$^{5}$6p$^{2}$, 4f$^{14}$5d$^{5}$6p5f, 4f$^{14}$5d$^{5}$6d$^{2}$, 4f$^{14}$5d$^{5}$5f$^{2}$, 4f$^{14}$5d$^{4}$6s$^{2}$6d, 4f$^{14}$5d$^{6}$6p, 4f$^{14}$5d$^{6}$7p, 4f$^{14}$5d$^{6}$8p, 4f$^{14}$5d$^{6}$5f, 4f$^{14}$5d$^{6}$6f, 4f$^{14}$5d$^{6}$7f, 4f$^{14}$5d$^{6}$8f, 4f$^{14}$5d$^{5}$6s6p, 4f$^{14}$5d$^{5}$6s7p, 4f$^{14}$5d$^{5}$6s8p, 4f$^{14}$5d$^{5}$6s5f, 4f$^{14}$5d$^{5}$6s6f, 4f$^{14}$5d$^{5}$6s7f, 4f$^{14}$5d$^{5}$6s8f, 4f$^{14}$5d$^{5}$6p7s, 4f$^{14}$5d$^{5}$6p8s, 4f$^{14}$5d$^{5}$6p6d, 4f$^{14}$5d$^{5}$6p7d, 4f$^{14}$5d$^{5}$6p8d, 4f$^{14}$5d$^{4}$6s$^{2}$6p, 4f$^{14}$5d$^{4}$6s$^{2}$5f\\ Au I     & 4f$^{14}$5d$^{10}$6s, 4f$^{14}$5d$^{10}$7s, 4f$^{14}$5d$^{10}$8s, 4f$^{14}$5d$^{10}$6d, 4f$^{14}$5d$^{10}$7d, 4f$^{14}$5d$^{10}$8d, 4f$^{14}$5d$^{9}$6s$^{2}$, 4f$^{14}$5d$^{9}$6s7s, 4f$^{14}$5d$^{9}$6s8s, 4f$^{14}$5d$^{9}$6s6d, 4f$^{14}$5d$^{9}$6s7d, 4f$^{14}$5d$^{9}$6s8d, 4f$^{14}$5d$^{9}$6p$^{2}$, 4f$^{14}$5d$^{9}$6p5f, 4f$^{14}$5d$^{9}$6p6f, 4f$^{14}$5d$^{9}$6p7f, 4f$^{14}$5d$^{9}$6p8f, 4f$^{14}$5d$^{9}$6d$^{2}$, 4f$^{14}$5d$^{9}$5f$^{2}$, 4f$^{14}$5d$^{8}$6s$^{2}$6d, 4f$^{14}$5d$^{8}$6s$^{2}$7d, 4f$^{14}$5d$^{8}$6s$^{2}$8d, 4f$^{14}$5d$^{10}$6p, 4f$^{14}$5d$^{10}$7p, 4f$^{14}$5d$^{10}$8p, 4f$^{14}$5d$^{10}$5f, 4f$^{14}$5d$^{10}$6f, 4f$^{14}$5d$^{10}$7f, 4f$^{14}$5d$^{10}$8f, 4f$^{14}$5d$^{9}$6s6p, 4f$^{14}$5d$^{9}$6s7p, 4f$^{14}$5d$^{9}$6s8p, 4f$^{14}$5d$^{9}$6s5f, 4f$^{14}$5d$^{9}$6s6f, 4f$^{14}$5d$^{9}$6s7f, 4f$^{14}$5d$^{9}$6s8f, 4f$^{14}$5d$^{9}$6p7s, 4f$^{14}$5d$^{9}$6p8s, 4f$^{14}$5d$^{9}$6p6d, 4f$^{14}$5d$^{9}$6p7d, 4f$^{14}$5d$^{9}$6p8d, 4f$^{14}$5d$^{8}$6s$^{2}$6p, 4f$^{14}$5d$^{8}$6s$^{2}$7p, 4f$^{14}$5d$^{8}$6s$^{2}$8p\\ Au II    & 4f$^{14}$5d$^{10}$, 4f$^{14}$5d$^{9}$6s, 4f$^{14}$5d$^{9}$7s, 4f$^{14}$5d$^{9}$8s, 4f$^{14}$5d$^{9}$6d, 4f$^{14}$5d$^{9}$7d, 4f$^{14}$5d$^{9}$8d, 4f$^{14}$5d$^{8}$6s$^{2}$, 4f$^{14}$5d$^{8}$6s7s, 4f$^{14}$5d$^{8}$6s8s, 4f$^{14}$5d$^{8}$6s6d, 4f$^{14}$5d$^{8}$6s7d, 4f$^{14}$5d$^{8}$6s8d, 4f$^{14}$5d$^{8}$6p$^{2}$, 4f$^{14}$5d$^{8}$6p5f, 4f$^{14}$5d$^{8}$6p6f, 4f$^{14}$5d$^{8}$6p7f, 4f$^{14}$5d$^{8}$6p8f, 4f$^{14}$5d$^{8}$6d$^{2}$, 4f$^{14}$5d$^{8}$5f$^{2}$, 4f$^{14}$5d$^{7}$6s$^{2}$6d, 4f$^{14}$5d$^{7}$6s$^{2}$7d, 4f$^{14}$5d$^{7}$6s$^{2}$8d, 4f$^{14}$5d$^{9}$6p, 4f$^{14}$5d$^{9}$7p, 4f$^{14}$5d$^{9}$8p, 4f$^{14}$5d$^{9}$5f, 4f$^{14}$5d$^{9}$6f, 4f$^{14}$5d$^{9}$7f, 4f$^{14}$5d$^{9}$8f, 4f$^{14}$5d$^{8}$6s6p, 4f$^{14}$5d$^{8}$6s7p, 4f$^{14}$5d$^{8}$6s8p, 4f$^{14}$5d$^{8}$6s5f, 4f$^{14}$5d$^{8}$6s6f, 4f$^{14}$5d$^{8}$6s7f, 4f$^{14}$5d$^{8}$6s8f, 4f$^{14}$5d$^{8}$6p7s, 4f$^{14}$5d$^{8}$6p8s, 4f$^{14}$5d$^{8}$6p6d, 4f$^{14}$5d$^{8}$6p7d, 4f$^{14}$5d$^{8}$6p8d, 4f$^{14}$5d$^{7}$6s$^{2}$6p, 4f$^{14}$5d$^{7}$6s$^{2}$7p, 4f$^{14}$5d$^{7}$6s$^{2}$8p\\ Au III   & 4f$^{14}$5d$^{9}$, 4f$^{14}$5d$^{8}$6s, 4f$^{14}$5d$^{8}$7s, 4f$^{14}$5d$^{8}$8s, 4f$^{14}$5d$^{8}$6d, 4f$^{14}$5d$^{8}$7d, 4f$^{14}$5d$^{8}$8d, 4f$^{14}$5d$^{7}$6s$^{2}$, 4f$^{14}$5d$^{7}$6s7s, 4f$^{14}$5d$^{7}$6s8s, 4f$^{14}$5d$^{7}$6s6d, 4f$^{14}$5d$^{7}$6s7d, 4f$^{14}$5d$^{7}$6s8d, 4f$^{14}$5d$^{7}$6p$^{2}$, 4f$^{14}$5d$^{7}$6p5f, 4f$^{14}$5d$^{7}$6p6f, 4f$^{14}$5d$^{7}$6p7f, 4f$^{14}$5d$^{7}$6p8f, 4f$^{14}$5d$^{7}$6d$^{2}$, 4f$^{14}$5d$^{7}$5f$^{2}$, 4f$^{14}$5d$^{6}$6s$^{2}$6d, 4f$^{14}$5d$^{8}$6p, 4f$^{14}$5d$^{8}$7p, 4f$^{14}$5d$^{8}$8p, 4f$^{14}$5d$^{8}$5f, 4f$^{14}$5d$^{8}$6f, 4f$^{14}$5d$^{8}$7f, 4f$^{14}$5d$^{8}$8f, 4f$^{14}$5d$^{7}$6s6p, 4f$^{14}$5d$^{7}$6s7p, 4f$^{14}$5d$^{7}$6s8p, 4f$^{14}$5d$^{7}$6s5f, 4f$^{14}$5d$^{7}$6s6f, 4f$^{14}$5d$^{7}$6s7f, 4f$^{14}$5d$^{7}$6s8f, 4f$^{14}$5d$^{7}$6p7s, 4f$^{14}$5d$^{7}$6p8s, 4f$^{14}$5d$^{7}$6p6d, 4f$^{14}$5d$^{7}$6p7d, 4f$^{14}$5d$^{7}$6p8d, 4f$^{14}$5d$^{6}$6s$^{2}$6p\\ Au IV    & 4f$^{14}$5d$^{8}$, 4f$^{14}$5d$^{7}$6s, 4f$^{14}$5d$^{7}$7s, 4f$^{14}$5d$^{7}$8s, 4f$^{14}$5d$^{7}$6d, 4f$^{14}$5d$^{7}$7d, 4f$^{14}$5d$^{7}$8d, 4f$^{14}$5d$^{6}$6s$^{2}$, 4f$^{14}$5d$^{6}$6p$^{2}$, 4f$^{14}$5d$^{6}$5f$^{2}$, 4f$^{14}$5d$^{6}$6p5f, 4f$^{14}$5d$^{7}$6g, 4f$^{14}$5d$^{7}$6p, 4f$^{14}$5d$^{7}$7p, 4f$^{14}$5d$^{7}$8p, 4f$^{14}$5d$^{6}$6s6p, 4f$^{14}$5d$^{6}$6s5f, 4f$^{14}$5d$^{6}$6s6f, 4f$^{14}$5d$^{7}$5f, 4f$^{14}$5d$^{7}$6f, 4f$^{14}$5d$^{7}$7f, 4f$^{14}$5d$^{7}$8f\\ Hg I     & 4f$^{14}$5d$^{10}$6s$^{2}$, 4f$^{14}$5d$^{10}$6s7s, 4f$^{14}$5d$^{10}$6s8s, 4f$^{14}$5d$^{10}$6s6d, 4f$^{14}$5d$^{10}$6s7d, 4f$^{14}$5d$^{10}$6s8d, 4f$^{14}$5d$^{10}$6p$^{2}$, 4f$^{14}$5d$^{10}$6p5f, 4f$^{14}$5d$^{10}$6d$^{2}$, 4f$^{14}$5d$^{10}$5f$^{2}$, 4f$^{14}$5d$^{9}$6s$^{2}$6d, 4f$^{14}$5d$^{10}$6s6p, 4f$^{14}$5d$^{10}$6s7p, 4f$^{14}$5d$^{10}$6s8p, 4f$^{14}$5d$^{10}$6s5f, 4f$^{14}$5d$^{10}$6s6f, 4f$^{14}$5d$^{10}$6s7f, 4f$^{14}$5d$^{10}$6s8f, 4f$^{14}$5d$^{10}$6p7s, 4f$^{14}$5d$^{10}$6p8s, 4f$^{14}$5d$^{10}$6p6d, 4f$^{14}$5d$^{10}$6p7d, 4f$^{14}$5d$^{10}$6p8d, 4f$^{14}$5d$^{9}$6s$^{2}$6p, 4f$^{14}$5d$^{9}$6s$^{2}$5f\\ Hg II    & 4f$^{14}$5d$^{10}$6s, 4f$^{14}$5d$^{10}$7s, 4f$^{14}$5d$^{10}$8s, 4f$^{14}$5d$^{10}$6d, 4f$^{14}$5d$^{10}$7d, 4f$^{14}$5d$^{10}$8d, 4f$^{14}$5d$^{9}$6s$^{2}$, 4f$^{14}$5d$^{9}$6s7s, 4f$^{14}$5d$^{9}$6s8s, 4f$^{14}$5d$^{9}$6s6d, 4f$^{14}$5d$^{9}$6s7d, 4f$^{14}$5d$^{9}$6s8d, 4f$^{14}$5d$^{9}$6p$^{2}$, 4f$^{14}$5d$^{9}$6p5f, 4f$^{14}$5d$^{9}$6d$^{2}$, 4f$^{14}$5d$^{9}$5f$^{2}$, 4f$^{14}$5d$^{8}$6s$^{2}$6d, 4f$^{14}$5d$^{10}$6p, 4f$^{14}$5d$^{10}$7p, 4f$^{14}$5d$^{10}$8p, 4f$^{14}$5d$^{10}$5f, 4f$^{14}$5d$^{10}$6f, 4f$^{14}$5d$^{10}$7f, 4f$^{14}$5d$^{10}$8f, 4f$^{14}$5d$^{9}$6s6p, 4f$^{14}$5d$^{9}$6s7p, 4f$^{14}$5d$^{9}$6s8p, 4f$^{14}$5d$^{9}$6s5f, 4f$^{14}$5d$^{9}$6s6f, 4f$^{14}$5d$^{9}$6s7f, 4f$^{14}$5d$^{9}$6s8f, 4f$^{14}$5d$^{9}$6p7s, 4f$^{14}$5d$^{9}$6p8s, 4f$^{14}$5d$^{9}$6p6d, 4f$^{14}$5d$^{9}$6p7d, 4f$^{14}$5d$^{9}$6p8d, 4f$^{14}$5d$^{8}$6s$^{2}$6p, 4f$^{14}$5d$^{8}$6s$^{2}$5f\\ Hg III   & 4f$^{14}$5d$^{10}$, 4f$^{14}$5d$^{9}$6s, 4f$^{14}$5d$^{9}$7s, 4f$^{14}$5d$^{9}$8s, 4f$^{14}$5d$^{9}$6d, 4f$^{14}$5d$^{9}$7d, 4f$^{14}$5d$^{9}$8d, 4f$^{14}$5d$^{8}$6s$^{2}$, 4f$^{14}$5d$^{8}$6s7s, 4f$^{14}$5d$^{8}$6s8s, 4f$^{14}$5d$^{8}$6s6d, 4f$^{14}$5d$^{8}$6s7d, 4f$^{14}$5d$^{8}$6s8d, 4f$^{14}$5d$^{8}$6p$^{2}$, 4f$^{14}$5d$^{8}$6p5f, 4f$^{14}$5d$^{8}$6d$^{2}$, 4f$^{14}$5d$^{8}$5f$^{2}$, 4f$^{14}$5d$^{7}$6s$^{2}$6d, 4f$^{14}$5d$^{9}$6p, 4f$^{14}$5d$^{9}$7p, 4f$^{14}$5d$^{9}$8p, 4f$^{14}$5d$^{9}$5f, 4f$^{14}$5d$^{9}$6f, 4f$^{14}$5d$^{9}$7f, 4f$^{14}$5d$^{9}$8f, 4f$^{14}$5d$^{8}$6s6p, 4f$^{14}$5d$^{8}$6s7p, 4f$^{14}$5d$^{8}$6s8p, 4f$^{14}$5d$^{8}$6s5f, 4f$^{14}$5d$^{8}$6s6f, 4f$^{14}$5d$^{8}$6s7f, 4f$^{14}$5d$^{8}$6s8f, 4f$^{14}$5d$^{8}$6p7s, 4f$^{14}$5d$^{8}$6p8s, 4f$^{14}$5d$^{8}$6p6d, 4f$^{14}$5d$^{8}$6p7d, 4f$^{14}$5d$^{8}$6p8d, 4f$^{14}$5d$^{7}$6s$^{2}$6p, 4f$^{14}$5d$^{7}$6s$^{2}$5f\\ Hg IV    & 4f$^{14}$5d$^{9}$, 4f$^{14}$5d$^{8}$6s, 4f$^{14}$5d$^{8}$7s, 4f$^{14}$5d$^{8}$8s, 4f$^{14}$5d$^{8}$6d, 4f$^{14}$5d$^{8}$7d, 4f$^{14}$5d$^{8}$8d, 4f$^{14}$5d$^{7}$6s$^{2}$, 4f$^{14}$5d$^{7}$6s7s, 4f$^{14}$5d$^{7}$6s8s, 4f$^{14}$5d$^{7}$6s6d, 4f$^{14}$5d$^{7}$6s7d, 4f$^{14}$5d$^{7}$6s8d, 4f$^{14}$5d$^{7}$6p$^{2}$, 4f$^{14}$5d$^{7}$6p5f, 4f$^{14}$5d$^{7}$6d$^{2}$, 4f$^{14}$5d$^{7}$5f$^{2}$, 4f$^{14}$5d$^{6}$6s$^{2}$6d, 4f$^{14}$5d$^{8}$6p, 4f$^{14}$5d$^{8}$7p, 4f$^{14}$5d$^{8}$8p, 4f$^{14}$5d$^{8}$5f, 4f$^{14}$5d$^{8}$6f, 4f$^{14}$5d$^{8}$7f, 4f$^{14}$5d$^{8}$8f, 4f$^{14}$5d$^{7}$6s6p, 4f$^{14}$5d$^{7}$6s7p, 4f$^{14}$5d$^{7}$6s8p, 4f$^{14}$5d$^{7}$6s5f, 4f$^{14}$5d$^{7}$6s6f, 4f$^{14}$5d$^{7}$6s7f, 4f$^{14}$5d$^{7}$6s8f, 4f$^{14}$5d$^{7}$6p7s, 4f$^{14}$5d$^{7}$6p8s, 4f$^{14}$5d$^{7}$6p6d, 4f$^{14}$5d$^{7}$6p7d, 4f$^{14}$5d$^{7}$6p8d, 4f$^{14}$5d$^{6}$6s$^{2}$6p, 4f$^{14}$5d$^{6}$6s$^{2}$5f\\ Tl I     & 4f$^{14}$5d$^{10}$6s$^{2}$6p, 4f$^{14}$5d$^{10}$6s$^{2}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$8f, 4f$^{14}$5d$^{10}$6p$^{3}$, 4f$^{14}$5d$^{10}$6s6p7s, 4f$^{14}$5d$^{10}$6s6p6d, 4f$^{14}$5d$^{10}$6s$^{2}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$8s, 4f$^{14}$5d$^{10}$6s6p$^{2}$, 4f$^{14}$5d$^{10}$6s$^{2}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$8d, 4f$^{14}$5d$^{10}$6s6p$^{2}$\\ Tl II    & 4f$^{14}$5d$^{10}$6s$^{2}$, 4f$^{14}$5d$^{10}$6s7s, 4f$^{14}$5d$^{10}$6s8s, 4f$^{14}$5d$^{10}$6s6d, 4f$^{14}$5d$^{10}$6s7d, 4f$^{14}$5d$^{10}$6s8d, 4f$^{14}$5d$^{10}$6p$^{2}$, 4f$^{14}$5d$^{10}$6p5f, 4f$^{14}$5d$^{10}$6d$^{2}$, 4f$^{14}$5d$^{10}$5f$^{2}$, 4f$^{14}$5d$^{9}$6s$^{2}$6d, 4f$^{14}$5d$^{10}$6s6p, 4f$^{14}$5d$^{10}$6s7p, 4f$^{14}$5d$^{10}$6s8p, 4f$^{14}$5d$^{10}$6s5f, 4f$^{14}$5d$^{10}$6s6f, 4f$^{14}$5d$^{10}$6s7f, 4f$^{14}$5d$^{10}$6s8f, 4f$^{14}$5d$^{10}$6p7s, 4f$^{14}$5d$^{10}$6p8s, 4f$^{14}$5d$^{10}$6p6d, 4f$^{14}$5d$^{10}$6p7d, 4f$^{14}$5d$^{10}$6p8d, 4f$^{14}$5d$^{9}$6s$^{2}$6p, 4f$^{14}$5d$^{9}$6s$^{2}$5f\\ Tl III   & 4f$^{14}$5d$^{10}$6s, 4f$^{14}$5d$^{10}$7s, 4f$^{14}$5d$^{10}$8s, 4f$^{14}$5d$^{10}$6d, 4f$^{14}$5d$^{10}$7d, 4f$^{14}$5d$^{10}$8d, 4f$^{14}$5d$^{9}$6s$^{2}$, 4f$^{14}$5d$^{9}$6s7s, 4f$^{14}$5d$^{9}$6s8s, 4f$^{14}$5d$^{9}$6s6d, 4f$^{14}$5d$^{9}$6s7d, 4f$^{14}$5d$^{9}$6s8d, 4f$^{14}$5d$^{9}$6p$^{2}$, 4f$^{14}$5d$^{9}$6p5f, 4f$^{14}$5d$^{9}$6d$^{2}$, 4f$^{14}$5d$^{9}$5f$^{2}$, 4f$^{14}$5d$^{8}$6s$^{2}$6d, 4f$^{14}$5d$^{10}$6p, 4f$^{14}$5d$^{10}$7p, 4f$^{14}$5d$^{10}$8p, 4f$^{14}$5d$^{10}$5f, 4f$^{14}$5d$^{10}$6f, 4f$^{14}$5d$^{10}$7f, 4f$^{14}$5d$^{10}$8f, 4f$^{14}$5d$^{9}$6s6p, 4f$^{14}$5d$^{9}$6s7p, 4f$^{14}$5d$^{9}$6s8p, 4f$^{14}$5d$^{9}$6s5f, 4f$^{14}$5d$^{9}$6s6f, 4f$^{14}$5d$^{9}$6s7f, 4f$^{14}$5d$^{9}$6s8f, 4f$^{14}$5d$^{9}$6p7s, 4f$^{14}$5d$^{9}$6p8s, 4f$^{14}$5d$^{9}$6p6d, 4f$^{14}$5d$^{9}$6p7d, 4f$^{14}$5d$^{9}$6p8d, 4f$^{14}$5d$^{8}$6s$^{2}$6p, 4f$^{14}$5d$^{8}$6s$^{2}$5f\\ Tl IV    & 4f$^{14}$5d$^{10}$, 4f$^{14}$5d$^{9}$6s, 4f$^{14}$5d$^{9}$7s, 4f$^{14}$5d$^{9}$8s, 4f$^{14}$5d$^{9}$6d, 4f$^{14}$5d$^{9}$7d, 4f$^{14}$5d$^{9}$8d, 4f$^{14}$5d$^{8}$6s$^{2}$, 4f$^{14}$5d$^{8}$6s7s, 4f$^{14}$5d$^{8}$6s8s, 4f$^{14}$5d$^{8}$6s6d, 4f$^{14}$5d$^{8}$6s7d, 4f$^{14}$5d$^{8}$6s8d, 4f$^{14}$5d$^{8}$6p$^{2}$, 4f$^{14}$5d$^{8}$6p5f, 4f$^{14}$5d$^{8}$6d$^{2}$, 4f$^{14}$5d$^{8}$5f$^{2}$, 4f$^{14}$5d$^{7}$6s$^{2}$6d, 4f$^{14}$5d$^{9}$6p, 4f$^{14}$5d$^{9}$7p, 4f$^{14}$5d$^{9}$8p, 4f$^{14}$5d$^{9}$5f, 4f$^{14}$5d$^{9}$6f, 4f$^{14}$5d$^{9}$7f, 4f$^{14}$5d$^{9}$8f, 4f$^{14}$5d$^{8}$6s6p, 4f$^{14}$5d$^{8}$6s7p, 4f$^{14}$5d$^{8}$6s8p, 4f$^{14}$5d$^{8}$6s5f, 4f$^{14}$5d$^{8}$6s6f, 4f$^{14}$5d$^{8}$6s7f, 4f$^{14}$5d$^{8}$6s8f, 4f$^{14}$5d$^{8}$6p7s, 4f$^{14}$5d$^{8}$6p8s, 4f$^{14}$5d$^{8}$6p6d, 4f$^{14}$5d$^{8}$6p7d, 4f$^{14}$5d$^{8}$6p8d, 4f$^{14}$5d$^{7}$6s$^{2}$6p, 4f$^{14}$5d$^{7}$6s$^{2}$5f\\ Pb I     & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p8f, 4f$^{14}$5d$^{10}$6p$^{4}$, 4f$^{14}$5d$^{10}$6s6p$^{2}$6d, 4f$^{14}$5d$^{10}$6s6p$^{3}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p8d\\ Pb II    & 4f$^{14}$5d$^{10}$6s$^{2}$6p, 4f$^{14}$5d$^{10}$6s$^{2}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$8f, 4f$^{14}$5d$^{10}$6s6p7s, 4f$^{14}$5d$^{10}$6s6p6d, 4f$^{14}$5d$^{10}$6s$^{2}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$8s, 4f$^{14}$5d$^{10}$6s6p$^{2}$, 4f$^{14}$5d$^{10}$6s$^{2}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$8d\\ Pb III   & 4f$^{14}$5d$^{10}$6s$^{2}$, 4f$^{14}$5d$^{10}$6s7s, 4f$^{14}$5d$^{10}$6s8s, 4f$^{14}$5d$^{10}$6s6d, 4f$^{14}$5d$^{10}$6s7d, 4f$^{14}$5d$^{10}$6s8d, 4f$^{14}$5d$^{10}$6p$^{2}$, 4f$^{14}$5d$^{10}$6p5f, 4f$^{14}$5d$^{10}$6d$^{2}$, 4f$^{14}$5d$^{10}$5f$^{2}$, 4f$^{14}$5d$^{9}$6s$^{2}$6d, 4f$^{14}$5d$^{10}$6s6p, 4f$^{14}$5d$^{10}$6s7p, 4f$^{14}$5d$^{10}$6s8p, 4f$^{14}$5d$^{10}$6s5f, 4f$^{14}$5d$^{10}$6s6f, 4f$^{14}$5d$^{10}$6s7f, 4f$^{14}$5d$^{10}$6s8f, 4f$^{14}$5d$^{10}$6p7s, 4f$^{14}$5d$^{10}$6p8s, 4f$^{14}$5d$^{10}$6p6d, 4f$^{14}$5d$^{10}$6p7d, 4f$^{14}$5d$^{10}$6p8d, 4f$^{14}$5d$^{9}$6s$^{2}$6p, 4f$^{14}$5d$^{9}$6s$^{2}$5f\\ Pb IV    & 4f$^{14}$5d$^{10}$6s, 4f$^{14}$5d$^{10}$7s, 4f$^{14}$5d$^{10}$8s, 4f$^{14}$5d$^{10}$6d, 4f$^{14}$5d$^{10}$7d, 4f$^{14}$5d$^{10}$8d, 4f$^{14}$5d$^{9}$6s$^{2}$, 4f$^{14}$5d$^{9}$6s7s, 4f$^{14}$5d$^{9}$6s8s, 4f$^{14}$5d$^{9}$6s6d, 4f$^{14}$5d$^{9}$6s7d, 4f$^{14}$5d$^{9}$6s8d, 4f$^{14}$5d$^{9}$6p$^{2}$, 4f$^{14}$5d$^{9}$6p5f, 4f$^{14}$5d$^{9}$6d$^{2}$, 4f$^{14}$5d$^{9}$5f$^{2}$, 4f$^{14}$5d$^{8}$6s$^{2}$6d, 4f$^{14}$5d$^{10}$6p, 4f$^{14}$5d$^{10}$7p, 4f$^{14}$5d$^{10}$8p, 4f$^{14}$5d$^{10}$5f, 4f$^{14}$5d$^{10}$6f, 4f$^{14}$5d$^{10}$7f, 4f$^{14}$5d$^{10}$8f, 4f$^{14}$5d$^{9}$6s6p, 4f$^{14}$5d$^{9}$6s7p, 4f$^{14}$5d$^{9}$6s8p, 4f$^{14}$5d$^{9}$6s5f, 4f$^{14}$5d$^{9}$6s6f, 4f$^{14}$5d$^{9}$6s7f, 4f$^{14}$5d$^{9}$6s8f, 4f$^{14}$5d$^{9}$6p7s, 4f$^{14}$5d$^{9}$6p8s, 4f$^{14}$5d$^{9}$6p6d, 4f$^{14}$5d$^{9}$6p7d, 4f$^{14}$5d$^{9}$6p8d, 4f$^{14}$5d$^{8}$6s$^{2}$6p, 4f$^{14}$5d$^{8}$6s$^{2}$5f\\ Bi I     & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8f, 4f$^{14}$5d$^{10}$6p$^{5}$, 4f$^{14}$5d$^{10}$6s6p$^{3}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8d, 4f$^{14}$5d$^{10}$6s6p$^{4}$\\ Bi II    & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p8f, 4f$^{14}$5d$^{10}$6p$^{4}$, 4f$^{14}$5d$^{10}$6s6p$^{2}$6d, 4f$^{14}$5d$^{10}$6s6p$^{3}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p8d\\ Bi III   & 4f$^{14}$5d$^{10}$6s$^{2}$6p, 4f$^{14}$5d$^{10}$6s$^{2}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$8f, 4f$^{14}$5d$^{10}$6p$^{3}$, 4f$^{14}$5d$^{10}$6s6p7s, 4f$^{14}$5d$^{10}$6s6p6d, 4f$^{14}$5d$^{10}$6s$^{2}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$8s, 4f$^{14}$5d$^{10}$6s6p$^{2}$, 4f$^{14}$5d$^{10}$6s$^{2}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$8d\\ Bi IV    & 4f$^{14}$5d$^{10}$6s$^{2}$, 4f$^{14}$5d$^{10}$6s7s, 4f$^{14}$5d$^{10}$6s8s, 4f$^{14}$5d$^{10}$6s6d, 4f$^{14}$5d$^{10}$6s7d, 4f$^{14}$5d$^{10}$6s8d, 4f$^{14}$5d$^{10}$6p$^{2}$, 4f$^{14}$5d$^{10}$6p5f, 4f$^{14}$5d$^{10}$6d$^{2}$, 4f$^{14}$5d$^{10}$5f$^{2}$, 4f$^{14}$5d$^{9}$6s$^{2}$6d, 4f$^{14}$5d$^{10}$6s6p, 4f$^{14}$5d$^{10}$6s7p, 4f$^{14}$5d$^{10}$6s8p, 4f$^{14}$5d$^{10}$6s5f, 4f$^{14}$5d$^{10}$6s6f, 4f$^{14}$5d$^{10}$6s7f, 4f$^{14}$5d$^{10}$6s8f, 4f$^{14}$5d$^{10}$6p7s, 4f$^{14}$5d$^{10}$6p8s, 4f$^{14}$5d$^{10}$6p6d, 4f$^{14}$5d$^{10}$6p7d, 4f$^{14}$5d$^{10}$6p8d, 4f$^{14}$5d$^{9}$6s$^{2}$6p, 4f$^{14}$5d$^{9}$6s$^{2}$5f\\ Po I     & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8f, 4f$^{14}$5d$^{10}$6p$^{6}$, 4f$^{14}$5d$^{10}$6p$^{5}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8d, 4f$^{14}$5d$^{10}$6s6p$^{5}$\\ Po II    & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8f, 4f$^{14}$5d$^{10}$6p$^{5}$, 4f$^{14}$5d$^{10}$6s6p$^{3}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8d, 4f$^{14}$5d$^{10}$6s6p$^{4}$\\ Po III   & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p8f, 4f$^{14}$5d$^{10}$6p$^{4}$, 4f$^{14}$5d$^{10}$6s6p$^{2}$6d, 4f$^{14}$5d$^{10}$6s6p$^{3}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p8d\\ Po IV    & 4f$^{14}$5d$^{10}$6s$^{2}$6p, 4f$^{14}$5d$^{10}$6s$^{2}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$8f, 4f$^{14}$5d$^{10}$6p$^{3}$, 4f$^{14}$5d$^{10}$6s6p7s, 4f$^{14}$5d$^{10}$6s6p6d, 4f$^{14}$5d$^{10}$6s$^{2}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$8s, 4f$^{14}$5d$^{10}$6s6p$^{2}$, 4f$^{14}$5d$^{10}$6s$^{2}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$8d, 4f$^{14}$4d$^{10}$6s6p$^{2}$\\ At I     & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8f, 4f$^{14}$5d$^{10}$6s6p$^{5}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8d, 4f$^{14}$5d$^{10}$6s6p$^{6}$\\ At II    & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8f, 4f$^{14}$5d$^{10}$6p$^{6}$, 4f$^{14}$5d$^{10}$6p$^{5}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8d, 4f$^{14}$5d$^{10}$6s6p$^{5}$\\ At III   & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8f, 4f$^{14}$5d$^{10}$6p$^{5}$, 4f$^{14}$5d$^{10}$6s6p$^{3}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8d, 4f$^{14}$5d$^{10}$6s6p$^{4}$\\ At IV    & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p8f, 4f$^{14}$5d$^{10}$6p$^{4}$, 4f$^{14}$5d$^{10}$6s6p$^{2}$6d, 4f$^{14}$5d$^{10}$6s6p$^{3}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p8d\\ Rn I     & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{6}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8f, 4f$^{14}$5d$^{10}$6s6p$^{6}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8d\\ Rn II    & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8f, 4f$^{14}$5d$^{10}$6s6p$^{5}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8d, 4f$^{14}$5d$^{10}$6s6p$^{6}$\\ Rn III   & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8f, 4f$^{14}$5d$^{10}$6p$^{6}$, 4f$^{14}$5d$^{10}$6p$^{5}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8d, 4f$^{14}$5d$^{10}$6s6p$^{5}$\\ Rn IV    & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8f, 4f$^{14}$5d$^{10}$6p$^{5}$, 4f$^{14}$5d$^{10}$6s6p$^{3}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{2}$8d, 4f$^{14}$5d$^{10}$6s6p$^{4}$\\ Fr I     & 7s, 8s, 9s, 6d, 7d, 8d, 9d, 7p, 8p, 9p, 5f, 6f, 7f, 8f, 9f\\ Fr II    & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{6}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$9p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$9f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$9s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$9d\\ Fr III   & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$9p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$9f, 4f$^{14}$5d$^{10}$6s6p$^{5}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$9s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$9d, 4f$^{14}$5d$^{10}$6s6p$^{6}$\\ Fr IV    & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$9p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$9f, 4f$^{14}$5d$^{10}$6p$^{6}$, 4f$^{14}$5d$^{10}$6p$^{5}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$9s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$8d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{3}$9d, 4f$^{14}$5d$^{10}$6s6p$^{5}$\\ Ra I     & 7s$^{2}$, 7s8s, 7s9s, 7s6d, 7s7d, 7s8d, 7s9d, 6d7s, 6d8s, 6d9s, 6d7d, 6d8d, 6d9d, 6d$^{2}$, 7p$^{2}$, 6d7p, 7s7p, 7s8p, 7s9p, 7s4f, 7s5f, 7s6f, 7s7f, 7s8f, 7s9f\\ Ra II    & 7s, 8s, 9s, 6d, 7d, 8d, 9d, 7p, 8p, 9p, 5f, 6f, 7f, 8f, 9f\\ Ra III   & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{6}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$9p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$9f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$9s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$8d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$9d\\ Ra IV    & 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{5}$, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$9p, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$5f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$6f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$9f, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$9s, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$6d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$7d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$8d, 4f$^{14}$5d$^{10}$6s$^{2}$6p$^{4}$9d, 4f$^{14}$5d$^{10}$6s6p$^{6}$\\
Ac I&5d$^{10}$6s$^{2}$6p$^{6}$6d7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{3}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$6d7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$\\Ac II&5d$^{10}$6s$^{2}$6p$^{6}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f7d\\Ac III&5d$^{10}$6s$^{2}$6p$^{6}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$7d, 5d$^{10}$6s$^{2}$6p$^{5}$5f6d, 5d$^{10}$6s$^{2}$6p$^{5}$5f7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f, 5d$^{10}$6s$^{2}$6p$^{6}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$7f, 5d$^{10}$6s$^{2}$6p$^{5}$5f$^{2}$, 5d$^{10}$6s$^{2}$6p$^{5}$6d7s, 5d$^{10}$6s$^{2}$6p$^{5}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{5}$7s$^{2}$\\Ac IV&5d$^{10}$6s$^{2}$6p$^{6}$, 5d$^{10}$6s$^{2}$6p$^{5}$5f, 5d$^{10}$6s$^{2}$6p$^{5}$6f, 5d$^{10}$6s$^{2}$6p$^{5}$7p, 5d$^{10}$6s$^{2}$6p$^{5}$7f, 5d$^{10}$6s$^{2}$6p$^{5}$6d, 5d$^{10}$6s$^{2}$6p$^{5}$7s, 5d$^{10}$6s$^{2}$6p$^{5}$7d\\Th I&5d$^{10}$6s$^{2}$6p$^{6}$6d$^{2}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{3}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{4}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$6d7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{2}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$7d\\Th II&5d$^{10}$6s$^{2}$6p$^{6}$6d7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{3}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$6d7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$\\Th III&5d$^{10}$6s$^{2}$6p$^{6}$5f6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f7d, 5d$^{10}$6s$^{2}$6p$^{6}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f7f, 5d$^{10}$6s$^{2}$6p$^{6}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$7s$^{2}$\\Th IV&5d$^{10}$6s$^{2}$6p$^{6}$5f, 5d$^{10}$6s$^{2}$6p$^{6}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$7d\\Pa I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s$^{2}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d$^{2}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d$^{2}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s$^{2}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s$^{2}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s$^{2}$\\Pa II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{3}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{3}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7d\\Pa III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$6d7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d$^{2}$\\Pa IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f7f, 5d$^{10}$6s$^{2}$6p$^{6}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f7d, 5d$^{10}$6s$^{2}$6p$^{6}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$7s7p\\U I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d$^{3}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d$^{2}$7s$^{2}$\\U II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$8p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$9p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$8f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$9f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$8s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$9s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$8d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$9d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$5g, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6g, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7g, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$8g\\U III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$8p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$9p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$8f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$9f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$8s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$9s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$8d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$9d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$5g, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6g, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7g, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$8g, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d7p\\U IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$8p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$9p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$8f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$9f, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$8s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$9s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$8d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$9d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$5g, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6g, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7g, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$8g, 5d$^{10}$6s$^{2}$6p$^{6}$5f7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f6d7p\\Np I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s$^{2}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d$^{2}$7s$^{2}$\\Np II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s7p\\Np III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s7p\\Np IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{2}$7s7p\\Pu I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$6d7s$^{2}$\\Pu II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$6d7s\\Pu III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s7p\\Pu IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{3}$7s7p\\Am I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s$^{2}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$6d7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s$^{2}$7d\\Am II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$6d7s\\Am III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7s7p\\Am IV &5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{4}$7s7p\\Cm I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$6d7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s$^{2}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s$^{2}$7f\\Cm II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s7p\\Cm III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7d\\Cm IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{5}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7d\\Bk I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7s7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7s6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7s7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$6d7s$^{2}$\\Bk II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$6d7s\\Bk III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7d\\Bk IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{6}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7d\\Cf I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7s7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7s7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$6d7s$^{2}$\\Cf II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$6d7s\\Cf III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7d\\Cf IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{7}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7d\\Es I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7d\\Es II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$\\Es III &5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7d\\Es IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{8}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7d\\Fm I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7d\\Fm II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$\\Fm III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7d\\Fm IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{9}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7d\\Md I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7d\\Md II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$\\Md III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7d\\Md IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{10}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7d\\No I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d6f7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6f7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s$^{2}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s$^{2}$7d\\No II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s\\No III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7d\\No IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{11}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7d\\Lr I&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$6d7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7s7p7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6f7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s$^{2}$7p7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$6f7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7s7p$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7s7p7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s$^{2}$7p7d\\Lr II&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d6f7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6f7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s$^{2}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s$^{2}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d$^{2}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s$^{2}$7d\\Lr III&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$7f\\Lr IV&5d$^{10}$6s$^{2}$6p$^{6}$5f$^{14}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7p, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7f, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$7s$^{2}$, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{12}$6d7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$6d, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7s, 5d$^{10}$6s$^{2}$6p$^{6}$5f$^{13}$7d\\

     %\end{longtable}  

    \end{supertabular}
